Shared Randomness in Locally Checkable Problems: The Role of Computational Assumptions

Shared randomness is a valuable resource in distributed computing, allowing some form of coordination between processors without explicit communication. But what happens when the shared random string can affect the inputs to the system? Consider the class of distributed graph problems where the correctness of solutions can be checked locally, known as Locally Checkable Labelings (LCL). LCL problems have been extensively studied in the LOCAL model, where nodes operate in synchronous rounds and have access only to local information. This has led to intriguing insights regarding the power of private randomness. E.g., for certain round complexity classes, derandomization does not incur an overhead (asymptotically). This work considers a setting where the randomness is public. Recently, an LCL problem for which shared randomness can reduce the round complexity was discovered by Balliu et al. (ICALP 2025). This result applies to inputs set obliviously of the shared randomness, which may not always be a plausible assumption. We define a model where the inputs can be adversarially chosen, even based on the shared randomness, which we now call preset public coins. We study LCL problems in the preset public coins model, under assumptions regarding the computational power of the adversary that selects the input. We show connections to hardness in the class TFNP. Our results are: 1. Assuming a hard-on-average problem in TFNP, we present an LCL problem that, in the preset public coins model, demonstrates a gap in the round complexity between polynomial-time and unbounded adversaries. 2. An LCL problem for which the error probability is significantly higher when facing unbounded adversaries implies a hard-on-average problem in TFNP/poly.

==> figures/ag.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\tikzstyle{my_node} = [circle,inner sep=2pt,fill=black]

\begin{tikzpicture}[scale=0.7]
% Column 1
\node[my_node, my_node, color=black] (g11) at (0,0) {};
\node[my_node, color=black] (g21) at (-0.1,-1) {};
\node[my_node, color=black] (g31) at (-0.2,-2) {};
\node[my_node, color=black] (g41) at (-0.3,-3) {};
\node[my_node, color=black] (g51) at (-0.4,-4) {};
\node[my_node, color=black] (g61) at (-0.5,-5) {};
\node[my_node, color=black] (g71) at (-0.6,-6) {};
\node[my_node, color=black] (g81) at (-0.7,-7) {};
\draw[color=black] (g11) -- (g21);
\draw[color=black] (g21) -- (g31);
\draw[color=black] (g31) -- (g41);
\draw[color=black] (g41) -- (g51);
\draw[color=black] (g51) -- (g61);
\draw[color=black] (g61) -- (g71);
\draw[color=black] (g71) -- (g81);
% Column 2
\node[my_node, color=black] (g12) at (1,0) {};
\node[my_node, color=black] (g22) at (1-0.1,-1) {};
\node[my_node, color=black] (g32) at (1-0.2,-2) {};
\node[my_node, color=black] (g42) at (1-0.3,-3) {};
\node[my_node, color=black] (g52) at (1-0.4,-4) {};
\node[my_node, color=black] (g62) at (1-0.5,-5) {};
\node[my_node, color=black] (g72) at (1-0.6,-6) {};
\node[my_node, color=black] (g82) at (1-0.7,-7) {};
\draw[color=black] (g12) -- (g22);
\draw[color=black] (g22) -- (g32);
\draw[color=black] (g32) -- (g42);
\draw[color=black] (g42) -- (g52);
\draw[color=black] (g52) -- (g62);
\draw[color=black] (g62) -- (g72);
\draw[color=black] (g72) -- (g82);
\draw[color=black] (g11) -- (g12);
\draw[color=black] (g21) -- (g22);
\draw[color=black] (g31) -- (g32);
\draw[color=black] (g41) -- (g42);
\draw[color=black] (g51) -- (g52);
\draw[color=black] (g61) -- (g62);
\draw[color=black] (g71) -- (g72);
\draw[color=black] (g81) -- (g82);
% Column 3
\node[my_node, color=black] (g13) at (2,0) {};
\node[my_node, color=black] (g23) at (2-0.1,-1) {};
\node[my_node, color=black] (g33) at (2-0.2,-2) {};
\node[my_node, color=black] (g43) at (2-0.3,-3) {};
\node[my_node, color=black] (g53) at (2-0.4,-4) {};
\node[my_node, color=black] (g63) at (2-0.5,-5) {};
\node[my_node, color=black] (g73) at (2-0.6,-6) {};
\node[my_node, color=black] (g83) at (2-0.7,-7) {};
\draw[color=black] (g13) -- (g23);
\draw[color=black] (g23) -- (g33);
\draw[color=black] (g33) -- (g43);
\draw[color=black] (g43) -- (g53);
\draw[color=black] (g53) -- (g63);
\draw[color=black] (g63) -- (g73);
\draw[color=black] (g73) -- (g83);
\draw[color=black] (g12) -- (g13);
\draw[color=black] (g22) -- (g23);
\draw[color=black] (g32) -- (g33);
\draw[color=black] (g42) -- (g43);
\draw[color=black] (g52) -- (g53);
\draw[color=black] (g62) -- (g63);
\draw[color=black] (g72) -- (g73);
\draw[color=black] (g82) -- (g83);
% Column 4
\node[my_node, color=black] (g14) at (3,0) {};
\node[my_node, color=black] (g24) at (3-0.1,-1) {};
\node[my_node, color=black] (g34) at (3-0.2,-2) {};
\node[my_node, color=black] (g44) at (3-0.3,-3) {};
\node[my_node, color=black] (g54) at (3-0.4,-4) {};
\node[my_node, color=black] (g64) at (3-0.5,-5) {};
\node[my_node, color=black] (g74) at (3-0.6,-6) {};
\node[my_node, color=black] (g84) at (3-0.7,-7) {};
\draw[color=black] (g14) -- (g24);
\draw[color=black] (g24) -- (g34);
\draw[color=black] (g34) -- (g44);
\draw[color=black] (g44) -- (g54);
\draw[color=black] (g54) -- (g64);
\draw[color=black] (g64) -- (g74);
\draw[color=black] (g74) -- (g84);
\draw[color=black] (g13) -- (g14);
\draw[color=black] (g23) -- (g24);
\draw[color=black] (g33) -- (g34);
\draw[color=black] (g43) -- (g44);
\draw[color=black] (g53) -- (g54);
\draw[color=black] (g63) -- (g64);
\draw[color=black] (g73) -- (g74);
\draw[color=black] (g83) -- (g84);
% Column 5
\node[my_node, color=black] (g15) at (4,0) {};
\node[my_node, color=black] (g25) at (4-0.1,-1) {};
\node[my_node, color=black] (g35) at (4-0.2,-2) {};
\node[my_node, color=black] (g45) at (4-0.3,-3) {};
\node[my_node, color=black] (g55) at (4-0.4,-4) {};
\node[my_node, color=black] (g65) at (4-0.5,-5) {};
\node[my_node, color=black] (g75) at (4-0.6,-6) {};
\node[my_node, color=black] (g85) at (4-0.7,-7) {};
\draw[color=black] (g15) -- (g25);
\draw[color=black] (g25) -- (g35);
\draw[color=black] (g35) -- (g45);
\draw[color=black] (g45) -- (g55);
\draw[color=black] (g55) -- (g65);
\draw[color=black] (g65) -- (g75);
\draw[color=black] (g75) -- (g85);
\draw[color=black] (g14) -- (g15);
\draw[color=black] (g24) -- (g25);
\draw[color=black] (g34) -- (g35);
\draw[color=black] (g44) -- (g45);
\draw[color=black] (g54) -- (g55);
\draw[color=black] (g64) -- (g65);
\draw[color=black] (g74) -- (g75);
\draw[color=black] (g84) -- (g85);
% Column 6
\node[my_node, color=black] (g16) at (5,0) {};
\node[my_node, color=black] (g26) at (5-0.1,-1) {};
\node[my_node, color=black] (g36) at (5-0.2,-2) {};
\node[my_node, color=black] (g46) at (5-0.3,-3) {};
\node[my_node, color=black] (g56) at (5-0.4,-4) {};
\node[my_node, color=black] (g66) at (5-0.5,-5) {};
\node[my_node, color=black] (g76) at (5-0.6,-6) {};
\node[my_node, color=black] (g86) at (5-0.7,-7) {};
\draw[color=black] (g16) -- (g26);
\draw[color=black] (g26) -- (g36);
\draw[color=black] (g36) -- (g46);
\draw[color=black] (g46) -- (g56);
\draw[color=black] (g56) -- (g66);
\draw[color=black] (g66) -- (g76);
\draw[color=black] (g76) -- (g86);
\draw[color=black] (g15) -- (g16);
\draw[color=black] (g25) -- (g26);
\draw[color=black] (g35) -- (g36);
\draw[color=black] (g45) -- (g46);
\draw[color=black] (g55) -- (g56);
\draw[color=black] (g65) -- (g66);
\draw[color=black] (g75) -- (g76);
\draw[color=black] (g85) -- (g86);
% Column 7
\node[my_node, color=black] (g17) at (6,0) {};
\node[my_node, color=black] (g27) at (6-0.1,-1) {};
\node[my_node, color=black] (g37) at (6-0.2,-2) {};
\node[my_node, color=black] (g47) at (6-0.3,-3) {};
\node[my_node, color=black] (g57) at (6-0.4,-4) {};
\node[my_node, color=black] (g67) at (6-0.5,-5) {};
\node[my_node, color=black] (g77) at (6-0.6,-6) {};
\node[my_node, color=black] (g87) at (6-0.7,-7) {};
\draw[color=black] (g17) -- (g27);
\draw[color=black] (g27) -- (g37);
\draw[color=black] (g37) -- (g47);
\draw[color=black] (g47) -- (g57);
\draw[color=black] (g57) -- (g67);
\draw[color=black] (g67) -- (g77);
\draw[color=black] (g77) -- (g87);
\draw[color=black] (g16) -- (g17);
\draw[color=black] (g26) -- (g27);
\draw[color=black] (g36) -- (g37);
\draw[color=black] (g46) -- (g47);
\draw[color=black] (g56) -- (g57);
\draw[color=black] (g66) -- (g67);
\draw[color=black] (g76) -- (g77);
\draw[color=black] (g86) -- (g87);
% Column 8
\node[my_node, color=black] (g18) at (7,0) {};
\node[my_node, color=black] (g28) at (7-0.1,-1) {};
\node[my_node, color=black] (g38) at (7-0.2,-2) {};
\node[my_node, color=black] (g48) at (7-0.3,-3) {};
\node[my_node, color=black] (g58) at (7-0.4,-4) {};
\node[my_node, color=black] (g68) at (7-0.5,-5) {};
\node[my_node, color=black] (g78) at (7-0.6,-6) {};
\node[my_node, color=black] (g88) at (7-0.7,-7) {};
\draw[color=black] (g18) -- (g28);
\draw[color=black] (g28) -- (g38);
\draw[color=black] (g38) -- (g48);
\draw[color=black] (g48) -- (g58);
\draw[color=black] (g58) -- (g68);
\draw[color=black] (g68) -- (g78);
\draw[color=black] (g78) -- (g88);
\draw[color=black] (g17) -- (g18);
\draw[color=black] (g27) -- (g28);
\draw[color=black] (g37) -- (g38);
\draw[color=black] (g47) -- (g48);
\draw[color=black] (g57) -- (g58);
\draw[color=black] (g67) -- (g68);
\draw[color=black] (g77) -- (g78);
\draw[color=black] (g87) -- (g88);

% AG's trees:
% Column 1
\node[my_node, color=lightgray] (t11) at (-0.4,0.4) {};
\node[my_node, color=lightgray] (t31) at (-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t51) at (-0.8,-4+0.4) {};
\node[my_node, color=lightgray] (t71) at (-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu1) at (-0.8,0.8) {};
\node[my_node, color=lightgray] (td1) at (-1.2,-4+0.8) {};
\node[my_node, color=lightgray] (tt1) at (-1.2,1.2) {};
\draw[color=gray] (g11) -- (t11);
\draw[color=gray] (g21) -- (t11);
\draw[color=gray] (g31) -- (t31);
\draw[color=gray] (g41) -- (t31);
\draw[color=gray] (g51) -- (t51);
\draw[color=gray] (g61) -- (t51);
\draw[color=gray] (g71) -- (t71);
\draw[color=gray] (g81) -- (t71);
\draw[color=gray] (t11) -- (t31);
\draw[color=gray] (t31) -- (t51);
\draw[color=gray] (t51) -- (t71);
\draw[color=gray] (t11) -- (tu1);
\draw[color=gray] (t31) -- (tu1);
\draw[color=gray] (t51) -- (td1);
\draw[color=gray] (t71) -- (td1);
\draw[color=gray] (td1) -- (tu1);
\draw[color=gray] (tu1) -- (tt1);
\draw[color=gray] (td1) -- (tt1);
% Column 2
\node[my_node, color=lightgray] (t12) at (1-0.4,0.4) {};
\node[my_node, color=lightgray] (t32) at (1-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t52) at (1-0.8,-4+0.4) {};
\node[my_node, color=lightgray] (t72) at (1-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu2) at (1-0.8,0.8) {};
\node[my_node, color=lightgray] (td2) at (1-1.2,-4+0.8) {};
\node[my_node, color=lightgray] (tt2) at (1-1.2,1.2) {};
\draw[color=gray] (g12) -- (t12);
\draw[color=gray] (g22) -- (t12);
\draw[color=gray] (g32) -- (t32);
\draw[color=gray] (g42) -- (t32);
\draw[color=gray] (g52) -- (t52);
\draw[color=gray] (g62) -- (t52);
\draw[color=gray] (g72) -- (t72);
\draw[color=gray] (g82) -- (t72);
\draw[color=gray] (t12) -- (t32);
\draw[color=gray] (t32) -- (t52);
\draw[color=gray] (t52) -- (t72);
\draw[color=gray] (t12) -- (tu2);
\draw[color=gray] (t32) -- (tu2);
\draw[color=gray] (t52) -- (td2);
\draw[color=gray] (t72) -- (td2);
\draw[color=gray] (td2) -- (tu2);
\draw[color=gray] (tu2) -- (tt2);
\draw[color=gray] (td2) -- (tt2);
% Column 3
\node[my_node, color=lightgray] (t13) at (2-0.4,0.4) {};
\node[my_node, color=lightgray] (t33) at (2-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t53) at (2-0.8,-4+0.4) {};
\node[my_node, color=lightgray] (t73) at (2-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu3) at (2-0.8,0.8) {};
\node[my_node, color=lightgray] (td3) at (2-1.2,-4+0.8) {};
\node[my_node, color=lightgray] (tt3) at (2-1.2,1.2) {};
\draw[color=gray] (g13) -- (t13);
\draw[color=gray] (g23) -- (t13);
\draw[color=gray] (g33) -- (t33);
\draw[color=gray] (g43) -- (t33);
\draw[color=gray] (g53) -- (t53);
\draw[color=gray] (g63) -- (t53);
\draw[color=gray] (g73) -- (t73);
\draw[color=gray] (g83) -- (t73);
\draw[color=gray] (t13) -- (t33);
\draw[color=gray] (t33) -- (t53);
\draw[color=gray] (t53) -- (t73);
\draw[color=gray] (t13) -- (tu3);
\draw[color=gray] (t33) -- (tu3);
\draw[color=gray] (t53) -- (td3);
\draw[color=gray] (t73) -- (td3);
\draw[color=gray] (td3) -- (tu3);
\draw[color=gray] (tu3) -- (tt3);
\draw[color=gray] (td3) -- (tt3);
% Column 4
\node[my_node, color=lightgray] (t14) at (3-0.4,0.4) {};
\node[my_node, color=lightgray] (t34) at (3-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t54) at (3-0.8,-4+0.4) {};
\node[my_node, color=lightgray] (t74) at (3-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu4) at (3-0.8,0.8) {};
\node[my_node, color=lightgray] (td4) at (3-1.2,-4+0.8) {};
\node[my_node, color=lightgray] (tt4) at (3-1.2,1.2) {};
\draw[color=gray] (g14) -- (t14);
\draw[color=gray] (g24) -- (t14);
\draw[color=gray] (g34) -- (t34);
\draw[color=gray] (g44) -- (t34);
\draw[color=gray] (g54) -- (t54);
\draw[color=gray] (g64) -- (t54);
\draw[color=gray] (g74) -- (t74);
\draw[color=gray] (g84) -- (t74);
\draw[color=gray] (t14) -- (t34);
\draw[color=gray] (t34) -- (t54);
\draw[color=gray] (t54) -- (t74);
\draw[color=gray] (t14) -- (tu4);
\draw[color=gray] (t34) -- (tu4);
\draw[color=gray] (t54) -- (td4);
\draw[color=gray] (t74) -- (td4);
\draw[color=gray] (td4) -- (tu4);
\draw[color=gray] (tu4) -- (tt4);
\draw[color=gray] (td4) -- (tt4);
% Column 5
\node[my_node, color=lightgray] (t15) at (4-0.4,0.4) {};
\node[my_node, color=lightgray] (t35) at (4-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t55) at (4-0.8,-4+0.4) {};
\node[my_node, color=lightgray] (t75) at (4-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu5) at (4-0.8,0.8) {};
\node[my_node, color=lightgray] (td5) at (4-1.2,-4+0.8) {};
\node[my_node, color=lightgray] (tt5) at (4-1.2,1.2) {};
\draw[color=gray] (g15) -- (t15);
\draw[color=gray] (g25) -- (t15);
\draw[color=gray] (g35) -- (t35);
\draw[color=gray] (g45) -- (t35);
\draw[color=gray] (g55) -- (t55);
\draw[color=gray] (g65) -- (t55);
\draw[color=gray] (g75) -- (t75);
\draw[color=gray] (g85) -- (t75);
\draw[color=gray] (t15) -- (t35);
\draw[color=gray] (t35) -- (t55);
\draw[color=gray] (t55) -- (t75);
\draw[color=gray] (t15) -- (tu5);
\draw[color=gray] (t35) -- (tu5);
\draw[color=gray] (t55) -- (td5);
\draw[color=gray] (t75) -- (td5);
\draw[color=gray] (td5) -- (tu5);
\draw[color=gray] (tu5) -- (tt5);
\draw[color=gray] (td5) -- (tt5);
% Column 6
\node[my_node, color=lightgray] (t16) at (5-0.4,0.4) {};
\node[my_node, color=lightgray] (t36) at (5-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t56) at (5-0.8,-4+0.4) {};
\node[my_node, color=lightgray] (t76) at (5-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu6) at (5-0.8,0.8) {};
\node[my_node, color=lightgray] (td6) at (5-1.2,-4+0.8) {};
\node[my_node, color=lightgray] (tt6) at (5-1.2,1.2) {};
\draw[color=gray] (g16) -- (t16);
\draw[color=gray] (g26) -- (t16);
\draw[color=gray] (g36) -- (t36);
\draw[color=gray] (g46) -- (t36);
\draw[color=gray] (g56) -- (t56);
\draw[color=gray] (g66) -- (t56);
\draw[color=gray] (g76) -- (t76);
\draw[color=gray] (g86) -- (t76);
\draw[color=gray] (t16) -- (t36);
\draw[color=gray] (t36) -- (t56);
\draw[color=gray] (t56) -- (t76);
\draw[color=gray] (t16) -- (tu6);
\draw[color=gray] (t36) -- (tu6);
\draw[color=gray] (t56) -- (td6);
\draw[color=gray] (t76) -- (td6);
\draw[color=gray] (td6) -- (tu6);
\draw[color=gray] (tu6) -- (tt6);
\draw[color=gray] (td6) -- (tt6);
% Column 7
\node[my_node, color=lightgray] (t17) at (6-0.4,0.4) {};
\node[my_node, color=lightgray] (t37) at (6-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t57) at (6-0.8,-4+0.4) {};
\node[my_node, color=lightgray] (t77) at (6-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu7) at (6-0.8,0.8) {};
\node[my_node, color=lightgray] (td7) at (6-1.2,-4+0.8) {};
\node[my_node, color=lightgray] (tt7) at (6-1.2,1.2) {};
\draw[color=gray] (g17) -- (t17);
\draw[color=gray] (g27) -- (t17);
\draw[color=gray] (g37) -- (t37);
\draw[color=gray] (g47) -- (t37);
\draw[color=gray] (g57) -- (t57);
\draw[color=gray] (g67) -- (t57);
\draw[color=gray] (g77) -- (t77);
\draw[color=gray] (g87) -- (t77);
\draw[color=gray] (t17) -- (t37);
\draw[color=gray] (t37) -- (t57);
\draw[color=gray] (t57) -- (t77);
\draw[color=gray] (t17) -- (tu7);
\draw[color=gray] (t37) -- (tu7);
\draw[color=gray] (t57) -- (td7);
\draw[color=gray] (t77) -- (td7);
\draw[color=gray] (td7) -- (tu7);
\draw[color=gray] (tu7) -- (tt7);
\draw[color=gray] (td7) -- (tt7);
% Column 8
\node[my_node, color=lightgray] (t18) at (7-0.4,0.4) {};
\node[my_node, color=lightgray] (t38) at (7-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t58) at (7-0.8,-4+0.4) {};
\node[my_node, color=lightgray] (t78) at (7-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu8) at (7-0.8,0.8) {};
\node[my_node, color=lightgray] (td8) at (7-1.2,-4+0.8) {};
\node[my_node, color=lightgray] (tt8) at (7-1.2,1.2) {};
\draw[color=gray] (g18) -- (t18);
\draw[color=gray] (g28) -- (t18);
\draw[color=gray] (g38) -- (t38);
\draw[color=gray] (g48) -- (t38);
\draw[color=gray] (g58) -- (t58);
\draw[color=gray] (g68) -- (t58);
\draw[color=gray] (g78) -- (t78);
\draw[color=gray] (g88) -- (t78);
\draw[color=gray] (t18) -- (t38);
\draw[color=gray] (t38) -- (t58);
\draw[color=gray] (t58) -- (t78);
\draw[color=gray] (t18) -- (tu8);
\draw[color=gray] (t38) -- (tu8);
\draw[color=gray] (t58) -- (td8);
\draw[color=gray] (t78) -- (td8);
\draw[color=gray] (td8) -- (tu8);
\draw[color=gray] (tu8) -- (tt8);
\draw[color=gray] (td8) -- (tt8);

% Legend
\matrix [draw, above right, xshift=+7pt] at (current bounding box.south east) {
\node[my_node, my_node, color=black] {}; &  \node[font=\footnotesize, yshift=-5pt] {vGrid}; \\
\node[my_node, my_node, color=lightgray] {}; &  \node[font=\footnotesize, yshift=-5pt] {Column trees (without leaves)}; \\
};

\end{tikzpicture}


\end{document}

==> figures/ag_with_input.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale=1.75, every node/.style={circle,draw=black,inner sep=0pt,minimum size=6.5mm}]

% AG's grid:
% Column 1
\node (lg11) at (-5+0,0) {0,Y};
\node (lg21) at (-5+-0.1,-1) {1,Y};
\node (lg31) at (-5+-0.2,-2) {1,Y};
\node (lg41) at (-5+-0.3,-3) {0,Y};
\draw[color=black] (lg11) -- (lg21);
\draw[color=black] (lg21) -- (lg31);
\draw[color=black] (lg31) -- (lg41);
% Column 2
\node (lg12) at (-5+1,0) {0,Y};
\node (lg22) at (-5+1-0.1,-1) {1,Y};
\node (lg32) at (-5+1-0.2,-2) {1,Y};
\node (lg42) at (-5+1-0.3,-3) {0,Y};
\draw[color=black] (lg12) -- (lg22);
\draw[color=black] (lg22) -- (lg32);
\draw[color=black] (lg32) -- (lg42);
\draw[color=black] (lg11) -- (lg12);
\draw[color=black] (lg21) -- (lg22);
\draw[color=black] (lg31) -- (lg32);
\draw[color=black] (lg41) -- (lg42);
% Column 3
\node (lg13) at (-5+2,0) {0,Y};
\node (lg23) at (-5+2-0.1,-1) {1,Y};
\node (lg33) at (-5+2-0.2,-2) {1,Y};
\node (lg43) at (-5+2-0.3,-3) {0,Y};
\draw[color=black] (lg13) -- (lg23);
\draw[color=black] (lg23) -- (lg33);
\draw[color=black] (lg33) -- (lg43);
\draw[color=black] (lg12) -- (lg13);
\draw[color=black] (lg22) -- (lg23);
\draw[color=black] (lg32) -- (lg33);
\draw[color=black] (lg42) -- (lg43);
% Column 4
\node[label=right:{$1$}] (lg14) at (-5+3,0) {0,N};
\node[label=right:{$0$}] (lg24) at (-5+3-0.1,-1) {1,N};
\node[label=right:{$1$}] (lg34) at (-5+3-0.2,-2) {1,Y};
\node[label=right:{$0$}] (lg44) at (-5+3-0.3,-3) {0,Y};
\draw[color=black] (lg14) -- (lg24);
\draw[color=black] (lg24) -- (lg34);
\draw[color=black] (lg34) -- (lg44);
\draw[color=black] (lg13) -- (lg14);
\draw[color=black] (lg23) -- (lg24);
\draw[color=black] (lg33) -- (lg34);
\draw[color=black] (lg43) -- (lg44);

% AG's trees:
% Column 1
\node (t11) at (-5-0.4,0.4) {Y};
\node (t31) at (-5-0.6,-2+0.4) {Y};
\node (tu1) at (-5-0.8,0.8) {Y};
\draw[color=black] (lg11) -- (t11);
\draw[color=black] (lg21) -- (t11);
\draw[color=black] (lg31) -- (t31);
\draw[color=black] (lg41) -- (t31);
\draw[color=black] (t11) -- (t31);
\draw[color=black] (t11) -- (tu1);
\draw[color=black] (t31) -- (tu1);
% Column 2
\node (t12) at (-4-0.4,0.4) {Y};
\node (t32) at (-4-0.6,-2+0.4) {Y};
\node (tu2) at (-4-0.8,0.8) {Y};
\draw[color=black] (lg12) -- (t12);
\draw[color=black] (lg22) -- (t12);
\draw[color=black] (lg32) -- (t32);
\draw[color=black] (lg42) -- (t32);
\draw[color=black] (t12) -- (t32);
\draw[color=black] (t12) -- (tu2);
\draw[color=black] (t32) -- (tu2);
% Column 3
\node (t13) at (-3-0.4,0.4) {Y};
\node (t33) at (-3-0.6,-2+0.4) {Y};
\node (tu3) at (-3-0.8,0.8) {Y};
\draw[color=black] (lg13) -- (t13);
\draw[color=black] (lg23) -- (t13);
\draw[color=black] (lg33) -- (t33);
\draw[color=black] (lg43) -- (t33);
\draw[color=black] (t13) -- (t33);
\draw[color=black] (t13) -- (tu3);
\draw[color=black] (t33) -- (tu3);
% Column 4
\node (t14) at (-2-0.4,0.4) {N};
\node (t34) at (-2-0.6,-2+0.4) {Y};
\node (tu4) at (-2-0.8,0.8) {Y};
\draw[color=black] (lg14) -- (t14);
\draw[color=black] (lg24) -- (t14);
\draw[color=black] (lg34) -- (t34);
\draw[color=black] (lg44) -- (t34);
\draw[color=black] (t14) -- (t34);
\draw[color=black] (t14) -- (tu4);
\draw[color=black] (t34) -- (tu4);


\end{tikzpicture}

\end{document}

==> figures/full.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz}
\usetikzlibrary{decorations.pathreplacing}
\begin{document}

\tikzstyle{my_node} = [circle,inner sep=2pt,fill=black]

\begin{tikzpicture}[scale=0.7]
% SATM's bottom grid:
% Column 1
\node[my_node, color=black] (g11) at (0,0) {};
\node[my_node, color=black] (g21) at (-0.1,-1) {};
\node[my_node, color=black] (g31) at (-0.2,-2) {};
\node[my_node, color=black] (g41) at (-0.3,-3) {};
\node[my_node, color=black] (g51) at (-0.4,-4) {};
\node[my_node, color=black] (g61) at (-0.5,-5) {};
\node[my_node, color=black] (g71) at (-0.6,-6) {};
\node[my_node, color=teal] (g81) at (-0.7,-7) {};
\draw[color=black] (g11) -- (g21);
\draw[color=black] (g21) -- (g31);
\draw[color=black] (g31) -- (g41);
\draw[color=black] (g41) -- (g51);
\draw[color=black] (g51) -- (g61);
\draw[color=black] (g61) -- (g71);
\draw[color=black] (g71) -- (g81);
% Column 2
\node[my_node, color=black] (g12) at (1,0) {};
\node[my_node, color=black] (g22) at (1-0.1,-1) {};
\node[my_node, color=black] (g32) at (1-0.2,-2) {};
\node[my_node, color=black] (g42) at (1-0.3,-3) {};
\node[my_node, color=black] (g52) at (1-0.4,-4) {};
\node[my_node, color=black] (g62) at (1-0.5,-5) {};
\node[my_node, color=black] (g72) at (1-0.6,-6) {};
\node[my_node, color=teal] (g82) at (1-0.7,-7) {};
\draw[color=black] (g12) -- (g22);
\draw[color=black] (g22) -- (g32);
\draw[color=black] (g32) -- (g42);
\draw[color=black] (g42) -- (g52);
\draw[color=black] (g52) -- (g62);
\draw[color=black] (g62) -- (g72);
\draw[color=black] (g72) -- (g82);
\draw[color=black] (g11) -- (g12);
\draw[color=black] (g21) -- (g22);
\draw[color=black] (g31) -- (g32);
\draw[color=black] (g41) -- (g42);
\draw[color=black] (g51) -- (g52);
\draw[color=black] (g61) -- (g62);
\draw[color=black] (g71) -- (g72);
\draw[color=black] (g81) -- (g82);
% Column 3
\node[my_node, color=black] (g13) at (2,0) {};
\node[my_node, color=black] (g23) at (2-0.1,-1) {};
\node[my_node, color=black] (g33) at (2-0.2,-2) {};
\node[my_node, color=black] (g43) at (2-0.3,-3) {};
\node[my_node, color=black] (g53) at (2-0.4,-4) {};
\node[my_node, color=black] (g63) at (2-0.5,-5) {};
\node[my_node, color=black] (g73) at (2-0.6,-6) {};
\node[my_node, color=teal] (g83) at (2-0.7,-7) {};
\draw[color=black] (g13) -- (g23);
\draw[color=black] (g23) -- (g33);
\draw[color=black] (g33) -- (g43);
\draw[color=black] (g43) -- (g53);
\draw[color=black] (g53) -- (g63);
\draw[color=black] (g63) -- (g73);
\draw[color=black] (g73) -- (g83);
\draw[color=black] (g12) -- (g13);
\draw[color=black] (g22) -- (g23);
\draw[color=black] (g32) -- (g33);
\draw[color=black] (g42) -- (g43);
\draw[color=black] (g52) -- (g53);
\draw[color=black] (g62) -- (g63);
\draw[color=black] (g72) -- (g73);
\draw[color=black] (g82) -- (g83);
% Column 4
\node[my_node, color=black] (g14) at (3,0) {};
\node[my_node, color=black] (g24) at (3-0.1,-1) {};
\node[my_node, color=black] (g34) at (3-0.2,-2) {};
\node[my_node, color=black] (g44) at (3-0.3,-3) {};
\node[my_node, color=black] (g54) at (3-0.4,-4) {};
\node[my_node, color=black] (g64) at (3-0.5,-5) {};
\node[my_node, color=black] (g74) at (3-0.6,-6) {};
\node[my_node, color=teal] (g84) at (3-0.7,-7) {};
\draw[color=black] (g14) -- (g24);
\draw[color=black] (g24) -- (g34);
\draw[color=black] (g34) -- (g44);
\draw[color=black] (g44) -- (g54);
\draw[color=black] (g54) -- (g64);
\draw[color=black] (g64) -- (g74);
\draw[color=black] (g74) -- (g84);
\draw[color=black] (g13) -- (g14);
\draw[color=black] (g23) -- (g24);
\draw[color=black] (g33) -- (g34);
\draw[color=black] (g43) -- (g44);
\draw[color=black] (g53) -- (g54);
\draw[color=black] (g63) -- (g64);
\draw[color=black] (g73) -- (g74);
\draw[color=black] (g83) -- (g84);
% Column 5
\node[my_node, color=black] (g15) at (4,0) {};
\node[my_node, color=black] (g25) at (4-0.1,-1) {};
\node[my_node, color=black] (g35) at (4-0.2,-2) {};
\node[my_node, color=black] (g45) at (4-0.3,-3) {};
\node[my_node, color=black] (g55) at (4-0.4,-4) {};
\node[my_node, color=black] (g65) at (4-0.5,-5) {};
\node[my_node, color=black] (g75) at (4-0.6,-6) {};
\node[my_node, color=teal] (g85) at (4-0.7,-7) {};
\draw[color=black] (g15) -- (g25);
\draw[color=black] (g25) -- (g35);
\draw[color=black] (g35) -- (g45);
\draw[color=black] (g45) -- (g55);
\draw[color=black] (g55) -- (g65);
\draw[color=black] (g65) -- (g75);
\draw[color=black] (g75) -- (g85);
\draw[color=black] (g14) -- (g15);
\draw[color=black] (g24) -- (g25);
\draw[color=black] (g34) -- (g35);
\draw[color=black] (g44) -- (g45);
\draw[color=black] (g54) -- (g55);
\draw[color=black] (g64) -- (g65);
\draw[color=black] (g74) -- (g75);
\draw[color=black] (g84) -- (g85);
% Column 6
\node[my_node, color=black] (g16) at (5,0) {};
\node[my_node, color=black] (g26) at (5-0.1,-1) {};
\node[my_node, color=black] (g36) at (5-0.2,-2) {};
\node[my_node, color=black] (g46) at (5-0.3,-3) {};
\node[my_node, color=black] (g56) at (5-0.4,-4) {};
\node[my_node, color=black] (g66) at (5-0.5,-5) {};
\node[my_node, color=black] (g76) at (5-0.6,-6) {};
\node[my_node, color=teal] (g86) at (5-0.7,-7) {};
\draw[color=black] (g16) -- (g26);
\draw[color=black] (g26) -- (g36);
\draw[color=black] (g36) -- (g46);
\draw[color=black] (g46) -- (g56);
\draw[color=black] (g56) -- (g66);
\draw[color=black] (g66) -- (g76);
\draw[color=black] (g76) -- (g86);
\draw[color=black] (g15) -- (g16);
\draw[color=black] (g25) -- (g26);
\draw[color=black] (g35) -- (g36);
\draw[color=black] (g45) -- (g46);
\draw[color=black] (g55) -- (g56);
\draw[color=black] (g65) -- (g66);
\draw[color=black] (g75) -- (g76);
\draw[color=black] (g85) -- (g86);
% Column 7
\node[my_node, color=black] (g17) at (6,0) {};
\node[my_node, color=black] (g27) at (6-0.1,-1) {};
\node[my_node, color=black] (g37) at (6-0.2,-2) {};
\node[my_node, color=black] (g47) at (6-0.3,-3) {};
\node[my_node, color=black] (g57) at (6-0.4,-4) {};
\node[my_node, color=black] (g67) at (6-0.5,-5) {};
\node[my_node, color=black] (g77) at (6-0.6,-6) {};
\node[my_node, color=teal] (g87) at (6-0.7,-7) {};
\draw[color=black] (g17) -- (g27);
\draw[color=black] (g27) -- (g37);
\draw[color=black] (g37) -- (g47);
\draw[color=black] (g47) -- (g57);
\draw[color=black] (g57) -- (g67);
\draw[color=black] (g67) -- (g77);
\draw[color=black] (g77) -- (g87);
\draw[color=black] (g16) -- (g17);
\draw[color=black] (g26) -- (g27);
\draw[color=black] (g36) -- (g37);
\draw[color=black] (g46) -- (g47);
\draw[color=black] (g56) -- (g57);
\draw[color=black] (g66) -- (g67);
\draw[color=black] (g76) -- (g77);
\draw[color=black] (g86) -- (g87);
% Column 8
\node[my_node, color=black] (g18) at (7,0) {};
\node[my_node, color=black] (g28) at (7-0.1,-1) {};
\node[my_node, color=black] (g38) at (7-0.2,-2) {};
\node[my_node, color=black] (g48) at (7-0.3,-3) {};
\node[my_node, color=black] (g58) at (7-0.4,-4) {};
\node[my_node, color=black] (g68) at (7-0.5,-5) {};
\node[my_node, color=black] (g78) at (7-0.6,-6) {};
\node[my_node, color=teal] (g88) at (7-0.7,-7) {};
\draw[color=black] (g18) -- (g28);
\draw[color=black] (g28) -- (g38);
\draw[color=black] (g38) -- (g48);
\draw[color=black] (g48) -- (g58);
\draw[color=black] (g58) -- (g68);
\draw[color=black] (g68) -- (g78);
\draw[color=black] (g78) -- (g88);
\draw[color=black] (g17) -- (g18);
\draw[color=black] (g27) -- (g28);
\draw[color=black] (g37) -- (g38);
\draw[color=black] (g47) -- (g48);
\draw[color=black] (g57) -- (g58);
\draw[color=black] (g67) -- (g68);
\draw[color=black] (g77) -- (g78);
\draw[color=black] (g87) -- (g88);

% SATM's trees:
% Column 1
\node[my_node, color=lightgray] (t11) at (-0.4,0.4) {};
\node[my_node, color=lightgray] (t31) at (-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t51) at (-0.8,-4+0.4) {};
\node[my_node, color=teal] (t71) at (-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu1) at (-0.8,0.8) {};
\node[my_node, color=teal] (td1) at (-1.2,-4+0.8) {};
\node[my_node, color=teal] (tt1) at (-1.2,1.2) {};
\draw[color=gray] (g11) -- (t11);
\draw[color=gray] (g21) -- (t11);
\draw[color=gray] (g31) -- (t31);
\draw[color=gray] (g41) -- (t31);
\draw[color=gray] (g51) -- (t51);
\draw[color=gray] (g61) -- (t51);
\draw[color=gray] (g71) -- (t71);
\draw[color=gray] (g81) -- (t71);
\draw[color=gray] (t11) -- (t31);
\draw[color=gray] (t31) -- (t51);
\draw[color=gray] (t51) -- (t71);
\draw[color=gray] (t11) -- (tu1);
\draw[color=gray] (t31) -- (tu1);
\draw[color=gray] (t51) -- (td1);
\draw[color=gray] (t71) -- (td1);
\draw[color=gray] (td1) -- (tu1);
\draw[color=gray] (tu1) -- (tt1);
\draw[color=gray] (td1) -- (tt1);
% Column 2
\node[my_node, color=lightgray] (t12) at (1-0.4,0.4) {};
\node[my_node, color=lightgray] (t32) at (1-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t52) at (1-0.8,-4+0.4) {};
\node[my_node, color=teal] (t72) at (1-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu2) at (1-0.8,0.8) {};
\node[my_node, color=teal] (td2) at (1-1.2,-4+0.8) {};
\node[my_node, color=teal] (tt2) at (1-1.2,1.2) {};
\draw[color=gray] (g12) -- (t12);
\draw[color=gray] (g22) -- (t12);
\draw[color=gray] (g32) -- (t32);
\draw[color=gray] (g42) -- (t32);
\draw[color=gray] (g52) -- (t52);
\draw[color=gray] (g62) -- (t52);
\draw[color=gray] (g72) -- (t72);
\draw[color=gray] (g82) -- (t72);
\draw[color=gray] (t12) -- (t32);
\draw[color=gray] (t32) -- (t52);
\draw[color=gray] (t52) -- (t72);
\draw[color=gray] (t12) -- (tu2);
\draw[color=gray] (t32) -- (tu2);
\draw[color=gray] (t52) -- (td2);
\draw[color=gray] (t72) -- (td2);
\draw[color=gray] (td2) -- (tu2);
\draw[color=gray] (tu2) -- (tt2);
\draw[color=gray] (td2) -- (tt2);
% Column 3
\node[my_node, color=lightgray] (t13) at (2-0.4,0.4) {};
\node[my_node, color=lightgray] (t33) at (2-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t53) at (2-0.8,-4+0.4) {};
\node[my_node, color=teal] (t73) at (2-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu3) at (2-0.8,0.8) {};
\node[my_node, color=teal] (td3) at (2-1.2,-4+0.8) {};
\node[my_node, color=teal] (tt3) at (2-1.2,1.2) {};
\draw[color=gray] (g13) -- (t13);
\draw[color=gray] (g23) -- (t13);
\draw[color=gray] (g33) -- (t33);
\draw[color=gray] (g43) -- (t33);
\draw[color=gray] (g53) -- (t53);
\draw[color=gray] (g63) -- (t53);
\draw[color=gray] (g73) -- (t73);
\draw[color=gray] (g83) -- (t73);
\draw[color=gray] (t13) -- (t33);
\draw[color=gray] (t33) -- (t53);
\draw[color=gray] (t53) -- (t73);
\draw[color=gray] (t13) -- (tu3);
\draw[color=gray] (t33) -- (tu3);
\draw[color=gray] (t53) -- (td3);
\draw[color=gray] (t73) -- (td3);
\draw[color=gray] (td3) -- (tu3);
\draw[color=gray] (tu3) -- (tt3);
\draw[color=gray] (td3) -- (tt3);
% Column 4
\node[my_node, color=lightgray] (t14) at (3-0.4,0.4) {};
\node[my_node, color=lightgray] (t34) at (3-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t54) at (3-0.8,-4+0.4) {};
\node[my_node, color=teal] (t74) at (3-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu4) at (3-0.8,0.8) {};
\node[my_node, color=teal] (td4) at (3-1.2,-4+0.8) {};
\node[my_node, color=teal] (tt4) at (3-1.2,1.2) {};
\draw[color=gray] (g14) -- (t14);
\draw[color=gray] (g24) -- (t14);
\draw[color=gray] (g34) -- (t34);
\draw[color=gray] (g44) -- (t34);
\draw[color=gray] (g54) -- (t54);
\draw[color=gray] (g64) -- (t54);
\draw[color=gray] (g74) -- (t74);
\draw[color=gray] (g84) -- (t74);
\draw[color=gray] (t14) -- (t34);
\draw[color=gray] (t34) -- (t54);
\draw[color=gray] (t54) -- (t74);
\draw[color=gray] (t14) -- (tu4);
\draw[color=gray] (t34) -- (tu4);
\draw[color=gray] (t54) -- (td4);
\draw[color=gray] (t74) -- (td4);
\draw[color=gray] (td4) -- (tu4);
\draw[color=gray] (tu4) -- (tt4);
\draw[color=gray] (td4) -- (tt4);
% Column 5
\node[my_node, color=lightgray] (t15) at (4-0.4,0.4) {};
\node[my_node, color=lightgray] (t35) at (4-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t55) at (4-0.8,-4+0.4) {};
\node[my_node, color=teal] (t75) at (4-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu5) at (4-0.8,0.8) {};
\node[my_node, color=teal] (td5) at (4-1.2,-4+0.8) {};
\node[my_node, color=teal] (tt5) at (4-1.2,1.2) {};
\draw[color=gray] (g15) -- (t15);
\draw[color=gray] (g25) -- (t15);
\draw[color=gray] (g35) -- (t35);
\draw[color=gray] (g45) -- (t35);
\draw[color=gray] (g55) -- (t55);
\draw[color=gray] (g65) -- (t55);
\draw[color=gray] (g75) -- (t75);
\draw[color=gray] (g85) -- (t75);
\draw[color=gray] (t15) -- (t35);
\draw[color=gray] (t35) -- (t55);
\draw[color=gray] (t55) -- (t75);
\draw[color=gray] (t15) -- (tu5);
\draw[color=gray] (t35) -- (tu5);
\draw[color=gray] (t55) -- (td5);
\draw[color=gray] (t75) -- (td5);
\draw[color=gray] (td5) -- (tu5);
\draw[color=gray] (tu5) -- (tt5);
\draw[color=gray] (td5) -- (tt5);
% Column 6
\node[my_node, color=lightgray] (t16) at (5-0.4,0.4) {};
\node[my_node, color=lightgray] (t36) at (5-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t56) at (5-0.8,-4+0.4) {};
\node[my_node, color=teal] (t76) at (5-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu6) at (5-0.8,0.8) {};
\node[my_node, color=teal] (td6) at (5-1.2,-4+0.8) {};
\node[my_node, color=teal] (tt6) at (5-1.2,1.2) {};
\draw[color=gray] (g16) -- (t16);
\draw[color=gray] (g26) -- (t16);
\draw[color=gray] (g36) -- (t36);
\draw[color=gray] (g46) -- (t36);
\draw[color=gray] (g56) -- (t56);
\draw[color=gray] (g66) -- (t56);
\draw[color=gray] (g76) -- (t76);
\draw[color=gray] (g86) -- (t76);
\draw[color=gray] (t16) -- (t36);
\draw[color=gray] (t36) -- (t56);
\draw[color=gray] (t56) -- (t76);
\draw[color=gray] (t16) -- (tu6);
\draw[color=gray] (t36) -- (tu6);
\draw[color=gray] (t56) -- (td6);
\draw[color=gray] (t76) -- (td6);
\draw[color=gray] (td6) -- (tu6);
\draw[color=gray] (tu6) -- (tt6);
\draw[color=gray] (td6) -- (tt6);
% Column 7
\node[my_node, color=lightgray] (t17) at (6-0.4,0.4) {};
\node[my_node, color=lightgray] (t37) at (6-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t57) at (6-0.8,-4+0.4) {};
\node[my_node, color=teal] (t77) at (6-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu7) at (6-0.8,0.8) {};
\node[my_node, color=teal] (td7) at (6-1.2,-4+0.8) {};
\node[my_node, color=teal] (tt7) at (6-1.2,1.2) {};
\draw[color=gray] (g17) -- (t17);
\draw[color=gray] (g27) -- (t17);
\draw[color=gray] (g37) -- (t37);
\draw[color=gray] (g47) -- (t37);
\draw[color=gray] (g57) -- (t57);
\draw[color=gray] (g67) -- (t57);
\draw[color=gray] (g77) -- (t77);
\draw[color=gray] (g87) -- (t77);
\draw[color=gray] (t17) -- (t37);
\draw[color=gray] (t37) -- (t57);
\draw[color=gray] (t57) -- (t77);
\draw[color=gray] (t17) -- (tu7);
\draw[color=gray] (t37) -- (tu7);
\draw[color=gray] (t57) -- (td7);
\draw[color=gray] (t77) -- (td7);
\draw[color=gray] (td7) -- (tu7);
\draw[color=gray] (tu7) -- (tt7);
\draw[color=gray] (td7) -- (tt7);
% Column 8
\node[my_node, color=lightgray] (t18) at (7-0.4,0.4) {};
\node[my_node, color=lightgray] (t38) at (7-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t58) at (7-0.8,-4+0.4) {};
\node[my_node, color=teal] (t78) at (7-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu8) at (7-0.8,0.8) {};
\node[my_node, color=teal] (td8) at (7-1.2,-4+0.8) {};
\node[my_node, color=teal] (tt8) at (7-1.2,1.2) {};
\draw[color=gray] (g18) -- (t18);
\draw[color=gray] (g28) -- (t18);
\draw[color=gray] (g38) -- (t38);
\draw[color=gray] (g48) -- (t38);
\draw[color=gray] (g58) -- (t58);
\draw[color=gray] (g68) -- (t58);
\draw[color=gray] (g78) -- (t78);
\draw[color=gray] (g88) -- (t78);
\draw[color=gray] (t18) -- (t38);
\draw[color=gray] (t38) -- (t58);
\draw[color=gray] (t58) -- (t78);
\draw[color=gray] (t18) -- (tu8);
\draw[color=gray] (t38) -- (tu8);
\draw[color=gray] (t58) -- (td8);
\draw[color=gray] (t78) -- (td8);
\draw[color=gray] (td8) -- (tu8);
\draw[color=gray] (tu8) -- (tt8);
\draw[color=gray] (td8) -- (tt8);

% SATM's top-tree:
\node[my_node, color=orange] (top1) at (0.5-1.2,1.8) {};
\node[my_node, color=orange] (top2) at (2.5-1.2,1.8) {};
\node[my_node, color=orange] (top3) at (4.5-1.2,1.8) {};
\node[my_node, color=orange] (top4) at (6.5-1.2,1.8) {};
\node[my_node, color=orange] (ttop1) at (0.3,2.4) {};
\node[my_node, color=orange] (ttop2) at (4.3,2.4) {};
\node[my_node, color=orange] (tttop) at (2.3,3) {};

\draw[color=gray] (tt1) -- (tt2);
\draw[color=gray] (tt2) -- (tt3);
\draw[color=gray] (tt3) -- (tt4);
\draw[color=gray] (tt4) -- (tt5);
\draw[color=gray] (tt5) -- (tt6);
\draw[color=gray] (tt6) -- (tt7);
\draw[color=gray] (tt7) -- (tt8);
\draw[color=gray] (top1) -- (tt1);
\draw[color=gray] (top1) -- (tt2);
\draw[color=gray] (top2) -- (tt3);
\draw[color=gray] (top2) -- (tt4);
\draw[color=gray] (top3) -- (tt5);
\draw[color=gray] (top3) -- (tt6);
\draw[color=gray] (top4) -- (tt7);
\draw[color=gray] (top4) -- (tt8);
\draw[color=gray] (top1) -- (top2);
\draw[color=gray] (top2) -- (top3);
\draw[color=gray] (top3) -- (top4);
\draw[color=gray] (ttop1) -- (top1);
\draw[color=gray] (ttop1) -- (top2);
\draw[color=gray] (ttop2) -- (top3);
\draw[color=gray] (ttop2) -- (top4);
\draw[color=gray] (ttop1) -- (ttop2);
\draw[color=gray] (tttop) -- (ttop1);
\draw[color=gray] (tttop) -- (ttop2);

% Side-grid
\draw[color=gray] (td1) -- (td2);
\draw[color=gray] (td2) -- (td3);
\draw[color=gray] (td3) -- (td4);
\draw[color=gray] (td4) -- (td5);
\draw[color=gray] (td5) -- (td6);
\draw[color=gray] (td6) -- (td7);
\draw[color=gray] (td7) -- (td8);
\draw[color=gray] (t71) -- (t72);
\draw[color=gray] (t72) -- (t73);
\draw[color=gray] (t73) -- (t74);
\draw[color=gray] (t74) -- (t75);
\draw[color=gray] (t75) -- (t76);
\draw[color=gray] (t76) -- (t77);
\draw[color=gray] (t77) -- (t78);

% AG's grid:
% Column 1
\node[my_node, color=brown] (lg11) at (-5+0,0) {};
\node[my_node, color=brown] (lg21) at (-5+-0.1,-1) {};
\node[my_node, color=brown] (lg31) at (-5+-0.2,-2) {};
\node[my_node, color=brown] (lg41) at (-5+-0.3,-3) {};
\draw[color=black] (lg11) -- (lg21);
\draw[color=black] (lg21) -- (lg31);
\draw[color=black] (lg31) -- (lg41);
% Column 2
\node[my_node, color=brown] (lg12) at (-5+1,0) {};
\node[my_node, color=brown] (lg22) at (-5+1-0.1,-1) {};
\node[my_node, color=brown] (lg32) at (-5+1-0.2,-2) {};
\node[my_node, color=brown] (lg42) at (-5+1-0.3,-3) {};
\draw[color=black] (lg12) -- (lg22);
\draw[color=black] (lg22) -- (lg32);
\draw[color=black] (lg32) -- (lg42);
\draw[color=black] (lg11) -- (lg12);
\draw[color=black] (lg21) -- (lg22);
\draw[color=black] (lg31) -- (lg32);
\draw[color=black] (lg41) -- (lg42);
% Column 3
\node[my_node, color=brown] (lg13) at (-5+2,0) {};
\node[my_node, color=brown] (lg23) at (-5+2-0.1,-1) {};
\node[my_node, color=brown] (lg33) at (-5+2-0.2,-2) {};
\node[my_node, color=brown] (lg43) at (-5+2-0.3,-3) {};
\draw[color=black] (lg13) -- (lg23);
\draw[color=black] (lg23) -- (lg33);
\draw[color=black] (lg33) -- (lg43);
\draw[color=black] (lg12) -- (lg13);
\draw[color=black] (lg22) -- (lg23);
\draw[color=black] (lg32) -- (lg33);
\draw[color=black] (lg42) -- (lg43);
% Column 4
\node[my_node, color=brown] (lg14) at (-5+3,0) {};
\node[my_node, color=brown] (lg24) at (-5+3-0.1,-1) {};
\node[my_node, color=brown] (lg34) at (-5+3-0.2,-2) {};
\node[my_node, color=brown] (lg44) at (-5+3-0.3,-3) {};
\draw[color=black] (lg14) -- (lg24);
\draw[color=black] (lg24) -- (lg34);
\draw[color=black] (lg34) -- (lg44);
\draw[color=black] (lg13) -- (lg14);
\draw[color=black] (lg23) -- (lg24);
\draw[color=black] (lg33) -- (lg34);
\draw[color=black] (lg43) -- (lg44);

% AG's trees:
% Column 1
\node[my_node, color=red] (t11) at (-5-0.4,0.4) {};
\node[my_node, color=red] (t31) at (-5-0.6,-2+0.4) {};
\node[my_node, color=red] (tu1) at (-5-0.8,0.8) {};
\draw[color=gray] (lg11) -- (t11);
\draw[color=gray] (lg21) -- (t11);
\draw[color=gray] (lg31) -- (t31);
\draw[color=gray] (lg41) -- (t31);
\draw[color=gray] (t11) -- (t31);
\draw[color=gray] (t11) -- (tu1);
\draw[color=gray] (t31) -- (tu1);
% Column 2
\node[my_node, color=red] (t12) at (-4-0.4,0.4) {};
\node[my_node, color=red] (t32) at (-4-0.6,-2+0.4) {};
\node[my_node, color=red] (tu2) at (-4-0.8,0.8) {};
\draw[color=gray] (lg12) -- (t12);
\draw[color=gray] (lg22) -- (t12);
\draw[color=gray] (lg32) -- (t32);
\draw[color=gray] (lg42) -- (t32);
\draw[color=gray] (t12) -- (t32);
\draw[color=gray] (t12) -- (tu2);
\draw[color=gray] (t32) -- (tu2);
% Column 3
\node[my_node, color=red] (t13) at (-3-0.4,0.4) {};
\node[my_node, color=red] (t33) at (-3-0.6,-2+0.4) {};
\node[my_node, color=red] (tu3) at (-3-0.8,0.8) {};
\draw[color=gray] (lg13) -- (t13);
\draw[color=gray] (lg23) -- (t13);
\draw[color=gray] (lg33) -- (t33);
\draw[color=gray] (lg43) -- (t33);
\draw[color=gray] (t13) -- (t33);
\draw[color=gray] (t13) -- (tu3);
\draw[color=gray] (t33) -- (tu3);
% Column 4
\node[my_node, color=red] (t14) at (-2-0.4,0.4) {};
\node[my_node, color=red] (t34) at (-2-0.6,-2+0.4) {};
\node[my_node, color=red] (tu4) at (-2-0.8,0.8) {};
\draw[color=gray] (lg14) -- (t14);
\draw[color=gray] (lg24) -- (t14);
\draw[color=gray] (lg34) -- (t34);
\draw[color=gray] (lg44) -- (t34);
\draw[color=gray] (t14) -- (t34);
\draw[color=gray] (t14) -- (tu4);
\draw[color=gray] (t34) -- (tu4);

% "Connect" edges
\draw[color=blue!90] (lg14) -- (g11);
\draw[color=blue!90] (lg24) -- (g21);
\draw[color=blue!90] (lg34) -- (g31);
\draw[color=blue!90] (lg44) -- (g41);

% Legend 
\matrix [draw, above right, xshift=+40pt] at (current bounding box.south east) {
\node[my_node, my_node, color=teal, yshift=+2pt] {}; &  \node[font=\footnotesize, text width=4cm, yshift=-5pt] {SATM's side grid}; \\
\node[my_node, color=orange, yshift=+12pt] {}; &  \node[font=\footnotesize, text width=4cm, yshift=-5pt] {SATM's top tree (without leaves)}; \\
\node[my_node, color=black, yshift=+12pt] {}; &  \node[font=\footnotesize, text width=4cm, yshift=-5pt] {SATM's bottom grid (without side grid nodes)}; \\
\node[my_node, color=lightgray, yshift=+22pt] {}; &  \node[font=\footnotesize, text width=4cm, yshift=-5pt] {SATM's column trees (without side/bottom grid nodes)}; \\
\node[my_node, color=brown, yshift=+2pt] {}; &  \node[font=\footnotesize, text width=4cm, yshift=-5pt] {AG's vGrid}; \\
\node[my_node, color=red, yshift=+12pt] {}; &  \node[font=\footnotesize, text width=4cm, yshift=-5pt] {AG's column trees (without leaves)}; \\
\node[font=\small, color=blue!90, xshift=-4.5pt, yshift=-3pt] {$\text{---}$}; &  \node[font=\footnotesize, text width=4cm, yshift=-5pt] {$\mathsf{connect}$ edges}; \\
};

% curly brackets
\draw[decoration={brace, raise=5pt},decorate] (-2,-3.3) -- node[below=7pt] {$w$} (-5.5,-3.3);
\draw[decoration={brace, raise=5pt},decorate] (-6,-3.3) -- node[left=6pt] {$h$} (-6,0.1);
\draw[decoration={brace, mirror, raise=5pt},decorate] (-1,-7.5) -- node[below=7pt] {$W$} (7,-7.5);
\draw[decoration={brace, mirror, raise=5pt},decorate] (7.5,-7.5) -- node[right=6pt] {$H$} (7.5,0.1);

\end{tikzpicture}

\end{document}

==> figures/full_with_tm_inputs.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\definecolor{my_gray}{RGB}{160, 160, 160}
\tikzstyle{my_node} = [circle, draw=black, inner sep=0pt, font=\tiny, minimum size=10.5pt]
\tikzstyle{tree_node} = [circle, draw=black, inner sep=2pt]
\tikzstyle{head_node} = [circle, draw=red, inner sep=0pt, font=\tiny, minimum size=10.5pt]

\begin{tikzpicture}[scale=0.7]
% Column 1
\node[head_node] (g11) at (0,0) {$\#_{\mathsf{L}}$};
\node[my_node] (g21) at (-0.1,-1) {\normalsize 0};
\node[my_node] (g31) at (-0.2,-2) {\normalsize 1};
\node[my_node] (g41) at (-0.3,-3) {$\#_{\mathsf{R}}$};
\node[my_node] (g51) at (-0.4,-4) {$\#_{\mathsf{R}}$};
\node[my_node] (g61) at (-0.5,-5) {$\#_{\mathsf{R}}$};
\node[my_node] (g71) at (-0.6,-6) {$\#_{\mathsf{R}}$};
\node[my_node] (g81) at (-0.7,-7) {$\#_{\mathsf{R}}$};
\draw[color=black] (g11) -- (g21);
\draw[color=black] (g21) -- (g31);
\draw[color=black] (g31) -- (g41);
\draw[color=black] (g41) -- (g51);
\draw[color=black] (g51) -- (g61);
\draw[color=black] (g61) -- (g71);
\draw[color=black] (g71) -- (g81);
% Column 2
\node[head_node] (g12) at (1,0) {$\#_{\mathsf{L}}$};
\node[my_node] (g22) at (1-0.1,-1) {\normalsize 0};
\node[my_node] (g32) at (1-0.2,-2) {\normalsize 1};
\node[my_node] (g42) at (1-0.3,-3) {$\#_{\mathsf{R}}$};
\node[my_node] (g52) at (1-0.4,-4) {$\#_{\mathsf{R}}$};
\node[my_node] (g62) at (1-0.5,-5) {$\#_{\mathsf{R}}$};
\node[my_node] (g72) at (1-0.6,-6) {$\#_{\mathsf{R}}$};
\node[my_node] (g82) at (1-0.7,-7) {$\#_{\mathsf{R}}$};
\draw[color=black] (g12) -- (g22);
\draw[color=black] (g22) -- (g32);
\draw[color=black] (g32) -- (g42);
\draw[color=black] (g42) -- (g52);
\draw[color=black] (g52) -- (g62);
\draw[color=black] (g62) -- (g72);
\draw[color=black] (g72) -- (g82);
\draw[color=black] (g11) -- (g12);
\draw[color=black] (g21) -- (g22);
\draw[color=black] (g31) -- (g32);
\draw[color=black] (g41) -- (g42);
\draw[color=black] (g51) -- (g52);
\draw[color=black] (g61) -- (g62);
\draw[color=black] (g71) -- (g72);
\draw[color=black] (g81) -- (g82);
% Column 3
\node[my_node] (g13) at (2,0) {$\#_{\mathsf{L}}$};
\node[head_node] (g23) at (2-0.1,-1) {\normalsize 0};
\node[my_node] (g33) at (2-0.2,-2) {\normalsize 1};
\node[my_node] (g43) at (2-0.3,-3) {$\#_{\mathsf{R}}$};
\node[my_node] (g53) at (2-0.4,-4) {$\#_{\mathsf{R}}$};
\node[my_node] (g63) at (2-0.5,-5) {$\#_{\mathsf{R}}$};
\node[my_node] (g73) at (2-0.6,-6) {$\#_{\mathsf{R}}$};
\node[my_node] (g83) at (2-0.7,-7) {$\#_{\mathsf{R}}$};
\draw[color=black] (g13) -- (g23);
\draw[color=black] (g23) -- (g33);
\draw[color=black] (g33) -- (g43);
\draw[color=black] (g43) -- (g53);
\draw[color=black] (g53) -- (g63);
\draw[color=black] (g63) -- (g73);
\draw[color=black] (g73) -- (g83);
\draw[color=black] (g12) -- (g13);
\draw[color=black] (g22) -- (g23);
\draw[color=black] (g32) -- (g33);
\draw[color=black] (g42) -- (g43);
\draw[color=black] (g52) -- (g53);
\draw[color=black] (g62) -- (g63);
\draw[color=black] (g72) -- (g73);
\draw[color=black] (g82) -- (g83);
% Column 4
\node[my_node] (g14) at (3,0) {$\#_{\mathsf{L}}$};
\node[my_node] (g24) at (3-0.1,-1) {\normalsize 0};
\node[head_node] (g34) at (3-0.2,-2) {\normalsize 1};
\node[my_node] (g44) at (3-0.3,-3) {$\#_{\mathsf{R}}$};
\node[my_node] (g54) at (3-0.4,-4) {$\#_{\mathsf{R}}$};
\node[my_node] (g64) at (3-0.5,-5) {$\#_{\mathsf{R}}$};
\node[my_node] (g74) at (3-0.6,-6) {$\#_{\mathsf{R}}$};
\node[my_node] (g84) at (3-0.7,-7) {$\#_{\mathsf{R}}$};
\draw[color=black] (g14) -- (g24);
\draw[color=black] (g24) -- (g34);
\draw[color=black] (g34) -- (g44);
\draw[color=black] (g44) -- (g54);
\draw[color=black] (g54) -- (g64);
\draw[color=black] (g64) -- (g74);
\draw[color=black] (g74) -- (g84);
\draw[color=black] (g13) -- (g14);
\draw[color=black] (g23) -- (g24);
\draw[color=black] (g33) -- (g34);
\draw[color=black] (g43) -- (g44);
\draw[color=black] (g53) -- (g54);
\draw[color=black] (g63) -- (g64);
\draw[color=black] (g73) -- (g74);
\draw[color=black] (g83) -- (g84);
% Column 5
\node[my_node] (g15) at (4,0) {$\#_{\mathsf{L}}$};
\node[my_node] (g25) at (4-0.1,-1) {\normalsize 0};
\node[my_node] (g35) at (4-0.2,-2) {\normalsize 1};
\node[head_node] (g45) at (4-0.3,-3) {\normalsize 0};
\node[my_node] (g55) at (4-0.4,-4) {$\#_{\mathsf{R}}$};
\node[my_node] (g65) at (4-0.5,-5) {$\#_{\mathsf{R}}$};
\node[my_node] (g75) at (4-0.6,-6) {$\#_{\mathsf{R}}$};
\node[my_node] (g85) at (4-0.7,-7) {$\#_{\mathsf{R}}$};
\draw[color=black] (g15) -- (g25);
\draw[color=black] (g25) -- (g35);
\draw[color=black] (g35) -- (g45);
\draw[color=black] (g45) -- (g55);
\draw[color=black] (g55) -- (g65);
\draw[color=black] (g65) -- (g75);
\draw[color=black] (g75) -- (g85);
\draw[color=black] (g14) -- (g15);
\draw[color=black] (g24) -- (g25);
\draw[color=black] (g34) -- (g35);
\draw[color=black] (g44) -- (g45);
\draw[color=black] (g54) -- (g55);
\draw[color=black] (g64) -- (g65);
\draw[color=black] (g74) -- (g75);
\draw[color=black] (g84) -- (g85);
% Column 6
\node[my_node] (g16) at (5,0) {$\#_{\mathsf{L}}$};
\node[my_node] (g26) at (5-0.1,-1) {\normalsize 0};
\node[head_node] (g36) at (5-0.2,-2) {\normalsize 0};
\node[my_node] (g46) at (5-0.3,-3) {\normalsize 0};
\node[my_node] (g56) at (5-0.4,-4) {$\#_{\mathsf{R}}$};
\node[my_node] (g66) at (5-0.5,-5) {$\#_{\mathsf{R}}$};
\node[my_node] (g76) at (5-0.6,-6) {$\#_{\mathsf{R}}$};
\node[my_node] (g86) at (5-0.7,-7) {$\#_{\mathsf{R}}$};
\draw[color=black] (g16) -- (g26);
\draw[color=black] (g26) -- (g36);
\draw[color=black] (g36) -- (g46);
\draw[color=black] (g46) -- (g56);
\draw[color=black] (g56) -- (g66);
\draw[color=black] (g66) -- (g76);
\draw[color=black] (g76) -- (g86);
\draw[color=black] (g15) -- (g16);
\draw[color=black] (g25) -- (g26);
\draw[color=black] (g35) -- (g36);
\draw[color=black] (g45) -- (g46);
\draw[color=black] (g55) -- (g56);
\draw[color=black] (g65) -- (g66);
\draw[color=black] (g75) -- (g76);
\draw[color=black] (g85) -- (g86);
% Column 7
\node[my_node] (g17) at (6,0) {$\#_{\mathsf{L}}$};
\node[head_node] (g27) at (6-0.1,-1) {\normalsize 1};
\node[my_node] (g37) at (6-0.2,-2) {\normalsize 0};
\node[my_node] (g47) at (6-0.3,-3) {\normalsize 0};
\node[my_node] (g57) at (6-0.4,-4) {$\#_{\mathsf{R}}$};
\node[my_node] (g67) at (6-0.5,-5) {$\#_{\mathsf{R}}$};
\node[my_node] (g77) at (6-0.6,-6) {$\#_{\mathsf{R}}$};
\node[my_node] (g87) at (6-0.7,-7) {$\#_{\mathsf{R}}$};
\draw[color=black] (g17) -- (g27);
\draw[color=black] (g27) -- (g37);
\draw[color=black] (g37) -- (g47);
\draw[color=black] (g47) -- (g57);
\draw[color=black] (g57) -- (g67);
\draw[color=black] (g67) -- (g77);
\draw[color=black] (g77) -- (g87);
\draw[color=black] (g16) -- (g17);
\draw[color=black] (g26) -- (g27);
\draw[color=black] (g36) -- (g37);
\draw[color=black] (g46) -- (g47);
\draw[color=black] (g56) -- (g57);
\draw[color=black] (g66) -- (g67);
\draw[color=black] (g76) -- (g77);
\draw[color=black] (g86) -- (g87);
% Column 8
\node[head_node] (g18) at (7,0) {$\#_{\mathsf{L}}$};
\node[my_node] (g28) at (7-0.1,-1) {\normalsize 1};
\node[my_node] (g38) at (7-0.2,-2) {\normalsize 0};
\node[my_node] (g48) at (7-0.3,-3) {\normalsize 0};
\node[my_node] (g58) at (7-0.4,-4) {$\#_{\mathsf{R}}$};
\node[my_node] (g68) at (7-0.5,-5) {$\#_{\mathsf{R}}$};
\node[my_node] (g78) at (7-0.6,-6) {$\#_{\mathsf{R}}$};
\node[my_node] (g88) at (7-0.7,-7) {$\#_{\mathsf{R}}$};
\draw[color=black] (g18) -- (g28);
\draw[color=black] (g28) -- (g38);
\draw[color=black] (g38) -- (g48);
\draw[color=black] (g48) -- (g58);
\draw[color=black] (g58) -- (g68);
\draw[color=black] (g68) -- (g78);
\draw[color=black] (g78) -- (g88);
\draw[color=black] (g17) -- (g18);
\draw[color=black] (g27) -- (g28);
\draw[color=black] (g37) -- (g38);
\draw[color=black] (g47) -- (g48);
\draw[color=black] (g57) -- (g58);
\draw[color=black] (g67) -- (g68);
\draw[color=black] (g77) -- (g78);
\draw[color=black] (g87) -- (g88);

% AG's trees:
% Column 1
\node[tree_node, color=my_gray] (t11) at (-0.4,0.4) {};
\node[tree_node, color=my_gray] (t31) at (-0.6,-2+0.4) {};
\node[tree_node, color=my_gray] (t51) at (-0.8,-4+0.4) {};
\node[tree_node, color=my_gray] (t71) at (-1,-6+0.4) {};
\node[tree_node, color=my_gray] (tu1) at (-0.8,0.8) {};
\node[tree_node, color=my_gray] (td1) at (-1.2,-4+0.8) {};
\node[tree_node, color=my_gray] (tt1) at (-1.2,1.2) {};
\draw[color=my_gray] (g11) -- (t11);
\draw[color=my_gray] (g21) -- (t11);
\draw[color=my_gray] (g31) -- (t31);
\draw[color=my_gray] (g41) -- (t31);
\draw[color=my_gray] (g51) -- (t51);
\draw[color=my_gray] (g61) -- (t51);
\draw[color=my_gray] (g71) -- (t71);
\draw[color=my_gray] (g81) -- (t71);
\draw[color=my_gray] (t11) -- (t31);
\draw[color=my_gray] (t31) -- (t51);
\draw[color=my_gray] (t51) -- (t71);
\draw[color=my_gray] (t11) -- (tu1);
\draw[color=my_gray] (t31) -- (tu1);
\draw[color=my_gray] (t51) -- (td1);
\draw[color=my_gray] (t71) -- (td1);
\draw[color=my_gray] (td1) -- (tu1);
\draw[color=my_gray] (tu1) -- (tt1);
\draw[color=my_gray] (td1) -- (tt1);
% Column 2
\node[tree_node, color=my_gray] (t12) at (1-0.4,0.4) {};
\node[tree_node, color=my_gray] (t32) at (1-0.6,-2+0.4) {};
\node[tree_node, color=my_gray] (t52) at (1-0.8,-4+0.4) {};
\node[tree_node, color=my_gray] (t72) at (1-1,-6+0.4) {};
\node[tree_node, color=my_gray] (tu2) at (1-0.8,0.8) {};
\node[tree_node, color=my_gray] (td2) at (1-1.2,-4+0.8) {};
\node[tree_node, color=my_gray] (tt2) at (1-1.2,1.2) {};
\draw[color=my_gray] (g12) -- (t12);
\draw[color=my_gray] (g22) -- (t12);
\draw[color=my_gray] (g32) -- (t32);
\draw[color=my_gray] (g42) -- (t32);
\draw[color=my_gray] (g52) -- (t52);
\draw[color=my_gray] (g62) -- (t52);
\draw[color=my_gray] (g72) -- (t72);
\draw[color=my_gray] (g82) -- (t72);
\draw[color=my_gray] (t12) -- (t32);
\draw[color=my_gray] (t32) -- (t52);
\draw[color=my_gray] (t52) -- (t72);
\draw[color=my_gray] (t12) -- (tu2);
\draw[color=my_gray] (t32) -- (tu2);
\draw[color=my_gray] (t52) -- (td2);
\draw[color=my_gray] (t72) -- (td2);
\draw[color=my_gray] (td2) -- (tu2);
\draw[color=my_gray] (tu2) -- (tt2);
\draw[color=my_gray] (td2) -- (tt2);
% Column 3
\node[tree_node, color=my_gray] (t13) at (2-0.4,0.4) {};
\node[tree_node, color=my_gray] (t33) at (2-0.6,-2+0.4) {};
\node[tree_node, color=my_gray] (t53) at (2-0.8,-4+0.4) {};
\node[tree_node, color=my_gray] (t73) at (2-1,-6+0.4) {};
\node[tree_node, color=my_gray] (tu3) at (2-0.8,0.8) {};
\node[tree_node, color=my_gray] (td3) at (2-1.2,-4+0.8) {};
\node[tree_node, color=my_gray] (tt3) at (2-1.2,1.2) {};
\draw[color=my_gray] (g13) -- (t13);
\draw[color=my_gray] (g23) -- (t13);
\draw[color=my_gray] (g33) -- (t33);
\draw[color=my_gray] (g43) -- (t33);
\draw[color=my_gray] (g53) -- (t53);
\draw[color=my_gray] (g63) -- (t53);
\draw[color=my_gray] (g73) -- (t73);
\draw[color=my_gray] (g83) -- (t73);
\draw[color=my_gray] (t13) -- (t33);
\draw[color=my_gray] (t33) -- (t53);
\draw[color=my_gray] (t53) -- (t73);
\draw[color=my_gray] (t13) -- (tu3);
\draw[color=my_gray] (t33) -- (tu3);
\draw[color=my_gray] (t53) -- (td3);
\draw[color=my_gray] (t73) -- (td3);
\draw[color=my_gray] (td3) -- (tu3);
\draw[color=my_gray] (tu3) -- (tt3);
\draw[color=my_gray] (td3) -- (tt3);
% Column 4
\node[tree_node, color=my_gray] (t14) at (3-0.4,0.4) {};
\node[tree_node, color=my_gray] (t34) at (3-0.6,-2+0.4) {};
\node[tree_node, color=my_gray] (t54) at (3-0.8,-4+0.4) {};
\node[tree_node, color=my_gray] (t74) at (3-1,-6+0.4) {};
\node[tree_node, color=my_gray] (tu4) at (3-0.8,0.8) {};
\node[tree_node, color=my_gray] (td4) at (3-1.2,-4+0.8) {};
\node[tree_node, color=my_gray] (tt4) at (3-1.2,1.2) {};
\draw[color=my_gray] (g14) -- (t14);
\draw[color=my_gray] (g24) -- (t14);
\draw[color=my_gray] (g34) -- (t34);
\draw[color=my_gray] (g44) -- (t34);
\draw[color=my_gray] (g54) -- (t54);
\draw[color=my_gray] (g64) -- (t54);
\draw[color=my_gray] (g74) -- (t74);
\draw[color=my_gray] (g84) -- (t74);
\draw[color=my_gray] (t14) -- (t34);
\draw[color=my_gray] (t34) -- (t54);
\draw[color=my_gray] (t54) -- (t74);
\draw[color=my_gray] (t14) -- (tu4);
\draw[color=my_gray] (t34) -- (tu4);
\draw[color=my_gray] (t54) -- (td4);
\draw[color=my_gray] (t74) -- (td4);
\draw[color=my_gray] (td4) -- (tu4);
\draw[color=my_gray] (tu4) -- (tt4);
\draw[color=my_gray] (td4) -- (tt4);
% Column 5
\node[tree_node, color=my_gray] (t15) at (4-0.4,0.4) {};
\node[tree_node, color=my_gray] (t35) at (4-0.6,-2+0.4) {};
\node[tree_node, color=my_gray] (t55) at (4-0.8,-4+0.4) {};
\node[tree_node, color=my_gray] (t75) at (4-1,-6+0.4) {};
\node[tree_node, color=my_gray] (tu5) at (4-0.8,0.8) {};
\node[tree_node, color=my_gray] (td5) at (4-1.2,-4+0.8) {};
\node[tree_node, color=my_gray] (tt5) at (4-1.2,1.2) {};
\draw[color=my_gray] (g15) -- (t15);
\draw[color=my_gray] (g25) -- (t15);
\draw[color=my_gray] (g35) -- (t35);
\draw[color=my_gray] (g45) -- (t35);
\draw[color=my_gray] (g55) -- (t55);
\draw[color=my_gray] (g65) -- (t55);
\draw[color=my_gray] (g75) -- (t75);
\draw[color=my_gray] (g85) -- (t75);
\draw[color=my_gray] (t15) -- (t35);
\draw[color=my_gray] (t35) -- (t55);
\draw[color=my_gray] (t55) -- (t75);
\draw[color=my_gray] (t15) -- (tu5);
\draw[color=my_gray] (t35) -- (tu5);
\draw[color=my_gray] (t55) -- (td5);
\draw[color=my_gray] (t75) -- (td5);
\draw[color=my_gray] (td5) -- (tu5);
\draw[color=my_gray] (tu5) -- (tt5);
\draw[color=my_gray] (td5) -- (tt5);
% Column 6
\node[tree_node, color=my_gray] (t16) at (5-0.4,0.4) {};
\node[tree_node, color=my_gray] (t36) at (5-0.6,-2+0.4) {};
\node[tree_node, color=my_gray] (t56) at (5-0.8,-4+0.4) {};
\node[tree_node, color=my_gray] (t76) at (5-1,-6+0.4) {};
\node[tree_node, color=my_gray] (tu6) at (5-0.8,0.8) {};
\node[tree_node, color=my_gray] (td6) at (5-1.2,-4+0.8) {};
\node[tree_node, color=my_gray] (tt6) at (5-1.2,1.2) {};
\draw[color=my_gray] (g16) -- (t16);
\draw[color=my_gray] (g26) -- (t16);
\draw[color=my_gray] (g36) -- (t36);
\draw[color=my_gray] (g46) -- (t36);
\draw[color=my_gray] (g56) -- (t56);
\draw[color=my_gray] (g66) -- (t56);
\draw[color=my_gray] (g76) -- (t76);
\draw[color=my_gray] (g86) -- (t76);
\draw[color=my_gray] (t16) -- (t36);
\draw[color=my_gray] (t36) -- (t56);
\draw[color=my_gray] (t56) -- (t76);
\draw[color=my_gray] (t16) -- (tu6);
\draw[color=my_gray] (t36) -- (tu6);
\draw[color=my_gray] (t56) -- (td6);
\draw[color=my_gray] (t76) -- (td6);
\draw[color=my_gray] (td6) -- (tu6);
\draw[color=my_gray] (tu6) -- (tt6);
\draw[color=my_gray] (td6) -- (tt6);
% Column 7
\node[tree_node, color=my_gray] (t17) at (6-0.4,0.4) {};
\node[tree_node, color=my_gray] (t37) at (6-0.6,-2+0.4) {};
\node[tree_node, color=my_gray] (t57) at (6-0.8,-4+0.4) {};
\node[tree_node, color=my_gray] (t77) at (6-1,-6+0.4) {};
\node[tree_node, color=my_gray] (tu7) at (6-0.8,0.8) {};
\node[tree_node, color=my_gray] (td7) at (6-1.2,-4+0.8) {};
\node[tree_node, color=my_gray] (tt7) at (6-1.2,1.2) {};
\draw[color=my_gray] (g17) -- (t17);
\draw[color=my_gray] (g27) -- (t17);
\draw[color=my_gray] (g37) -- (t37);
\draw[color=my_gray] (g47) -- (t37);
\draw[color=my_gray] (g57) -- (t57);
\draw[color=my_gray] (g67) -- (t57);
\draw[color=my_gray] (g77) -- (t77);
\draw[color=my_gray] (g87) -- (t77);
\draw[color=my_gray] (t17) -- (t37);
\draw[color=my_gray] (t37) -- (t57);
\draw[color=my_gray] (t57) -- (t77);
\draw[color=my_gray] (t17) -- (tu7);
\draw[color=my_gray] (t37) -- (tu7);
\draw[color=my_gray] (t57) -- (td7);
\draw[color=my_gray] (t77) -- (td7);
\draw[color=my_gray] (td7) -- (tu7);
\draw[color=my_gray] (tu7) -- (tt7);
\draw[color=my_gray] (td7) -- (tt7);
% Column 8
\node[tree_node, color=my_gray] (t18) at (7-0.4,0.4) {};
\node[tree_node, color=my_gray] (t38) at (7-0.6,-2+0.4) {};
\node[tree_node, color=my_gray] (t58) at (7-0.8,-4+0.4) {};
\node[tree_node, color=my_gray] (t78) at (7-1,-6+0.4) {};
\node[tree_node, color=my_gray] (tu8) at (7-0.8,0.8) {};
\node[tree_node, color=my_gray] (td8) at (7-1.2,-4+0.8) {};
\node[tree_node, color=my_gray] (tt8) at (7-1.2,1.2) {};
\draw[color=my_gray] (g18) -- (t18);
\draw[color=my_gray] (g28) -- (t18);
\draw[color=my_gray] (g38) -- (t38);
\draw[color=my_gray] (g48) -- (t38);
\draw[color=my_gray] (g58) -- (t58);
\draw[color=my_gray] (g68) -- (t58);
\draw[color=my_gray] (g78) -- (t78);
\draw[color=my_gray] (g88) -- (t78);
\draw[color=my_gray] (t18) -- (t38);
\draw[color=my_gray] (t38) -- (t58);
\draw[color=my_gray] (t58) -- (t78);
\draw[color=my_gray] (t18) -- (tu8);
\draw[color=my_gray] (t38) -- (tu8);
\draw[color=my_gray] (t58) -- (td8);
\draw[color=my_gray] (t78) -- (td8);
\draw[color=my_gray] (td8) -- (tu8);
\draw[color=my_gray] (tu8) -- (tt8);
\draw[color=my_gray] (td8) -- (tt8);

% SATM's top-tree:
\node[tree_node, color=my_gray] (top1) at (0.5-1.2,1.8) {};
\node[tree_node, color=my_gray] (top2) at (2.5-1.2,1.8) {};
\node[tree_node, color=my_gray] (top3) at (4.5-1.2,1.8) {};
\node[tree_node, color=my_gray] (top4) at (6.5-1.2,1.8) {};
\node[tree_node, color=my_gray] (ttop1) at (0.3,2.4) {};
\node[tree_node, color=my_gray] (ttop2) at (4.3,2.4) {};
\node[tree_node, color=my_gray] (tttop) at (2.3,3) {};

\draw[color=my_gray] (tt1) -- (tt2);
\draw[color=my_gray] (tt2) -- (tt3);
\draw[color=my_gray] (tt3) -- (tt4);
\draw[color=my_gray] (tt4) -- (tt5);
\draw[color=my_gray] (tt5) -- (tt6);
\draw[color=my_gray] (tt6) -- (tt7);
\draw[color=my_gray] (tt7) -- (tt8);
\draw[color=my_gray] (top1) -- (tt1);
\draw[color=my_gray] (top1) -- (tt2);
\draw[color=my_gray] (top2) -- (tt3);
\draw[color=my_gray] (top2) -- (tt4);
\draw[color=my_gray] (top3) -- (tt5);
\draw[color=my_gray] (top3) -- (tt6);
\draw[color=my_gray] (top4) -- (tt7);
\draw[color=my_gray] (top4) -- (tt8);
\draw[color=my_gray] (top1) -- (top2);
\draw[color=my_gray] (top2) -- (top3);
\draw[color=my_gray] (top3) -- (top4);
\draw[color=my_gray] (ttop1) -- (top1);
\draw[color=my_gray] (ttop1) -- (top2);
\draw[color=my_gray] (ttop2) -- (top3);
\draw[color=my_gray] (ttop2) -- (top4);
\draw[color=my_gray] (ttop1) -- (ttop2);
\draw[color=my_gray] (tttop) -- (ttop1);
\draw[color=my_gray] (tttop) -- (ttop2);

% Side-grid
\draw[color=my_gray] (td1) -- (td2);
\draw[color=my_gray] (td2) -- (td3);
\draw[color=my_gray] (td3) -- (td4);
\draw[color=my_gray] (td4) -- (td5);
\draw[color=my_gray] (td5) -- (td6);
\draw[color=my_gray] (td6) -- (td7);
\draw[color=my_gray] (td7) -- (td8);
\draw[color=my_gray] (t71) -- (t72);
\draw[color=my_gray] (t72) -- (t73);
\draw[color=my_gray] (t73) -- (t74);
\draw[color=my_gray] (t74) -- (t75);
\draw[color=my_gray] (t75) -- (t76);
\draw[color=my_gray] (t76) -- (t77);
\draw[color=my_gray] (t77) -- (t78);

% AG's grid:
% Column 1
\node[tree_node, color=violet] (lg11) at (-5+0,0) {};
\node[tree_node, color=violet] (lg21) at (-5+-0.1,-1) {};
\node[tree_node, color=violet] (lg31) at (-5+-0.2,-2) {};
\node[tree_node, color=violet] (lg41) at (-5+-0.3,-3) {};
\draw[color=black] (lg11) -- (lg21);
\draw[color=black] (lg21) -- (lg31);
\draw[color=black] (lg31) -- (lg41);
% Column 2
\node[tree_node, color=violet] (lg12) at (-5+1,0) {};
\node[tree_node, color=violet] (lg22) at (-5+1-0.1,-1) {};
\node[tree_node, color=violet] (lg32) at (-5+1-0.2,-2) {};
\node[tree_node, color=violet] (lg42) at (-5+1-0.3,-3) {};
\draw[color=black] (lg12) -- (lg22);
\draw[color=black] (lg22) -- (lg32);
\draw[color=black] (lg32) -- (lg42);
\draw[color=black] (lg11) -- (lg12);
\draw[color=black] (lg21) -- (lg22);
\draw[color=black] (lg31) -- (lg32);
\draw[color=black] (lg41) -- (lg42);
% Column 3
\node[tree_node, color=violet] (lg13) at (-5+2,0) {};
\node[tree_node, color=violet] (lg23) at (-5+2-0.1,-1) {};
\node[tree_node, color=violet] (lg33) at (-5+2-0.2,-2) {};
\node[tree_node, color=violet] (lg43) at (-5+2-0.3,-3) {};
\draw[color=black] (lg13) -- (lg23);
\draw[color=black] (lg23) -- (lg33);
\draw[color=black] (lg33) -- (lg43);
\draw[color=black] (lg12) -- (lg13);
\draw[color=black] (lg22) -- (lg23);
\draw[color=black] (lg32) -- (lg33);
\draw[color=black] (lg42) -- (lg43);
% Column 4
\node[tree_node, color=violet] (lg14) at (-5+3,0) {};
\node[tree_node, color=violet] (lg24) at (-5+3-0.1,-1) {};
\node[tree_node, color=violet] (lg34) at (-5+3-0.2,-2) {};
\node[tree_node, color=violet] (lg44) at (-5+3-0.3,-3) {};
\draw[color=black] (lg14) -- (lg24);
\draw[color=black] (lg24) -- (lg34);
\draw[color=black] (lg34) -- (lg44);
\draw[color=black] (lg13) -- (lg14);
\draw[color=black] (lg23) -- (lg24);
\draw[color=black] (lg33) -- (lg34);
\draw[color=black] (lg43) -- (lg44);

% AG's trees:
% Column 1
\node[tree_node, color=violet] (t11) at (-5-0.4,0.4) {};
\node[tree_node, color=violet] (t31) at (-5-0.6,-2+0.4) {};
\node[tree_node, color=violet] (tu1) at (-5-0.8,0.8) {};
\draw[color=gray] (lg11) -- (t11);
\draw[color=gray] (lg21) -- (t11);
\draw[color=gray] (lg31) -- (t31);
\draw[color=gray] (lg41) -- (t31);
\draw[color=gray] (t11) -- (t31);
\draw[color=gray] (t11) -- (tu1);
\draw[color=gray] (t31) -- (tu1);
% Column 2
\node[tree_node, color=violet] (t12) at (-4-0.4,0.4) {};
\node[tree_node, color=violet] (t32) at (-4-0.6,-2+0.4) {};
\node[tree_node, color=violet] (tu2) at (-4-0.8,0.8) {};
\draw[color=gray] (lg12) -- (t12);
\draw[color=gray] (lg22) -- (t12);
\draw[color=gray] (lg32) -- (t32);
\draw[color=gray] (lg42) -- (t32);
\draw[color=gray] (t12) -- (t32);
\draw[color=gray] (t12) -- (tu2);
\draw[color=gray] (t32) -- (tu2);
% Column 3
\node[tree_node, color=violet] (t13) at (-3-0.4,0.4) {};
\node[tree_node, color=violet] (t33) at (-3-0.6,-2+0.4) {};
\node[tree_node, color=violet] (tu3) at (-3-0.8,0.8) {};
\draw[color=gray] (lg13) -- (t13);
\draw[color=gray] (lg23) -- (t13);
\draw[color=gray] (lg33) -- (t33);
\draw[color=gray] (lg43) -- (t33);
\draw[color=gray] (t13) -- (t33);
\draw[color=gray] (t13) -- (tu3);
\draw[color=gray] (t33) -- (tu3);
% Column 4
\node[tree_node, color=violet] (t14) at (-2-0.4,0.4) {};
\node[tree_node, color=violet] (t34) at (-2-0.6,-2+0.4) {};
\node[tree_node, color=violet] (tu4) at (-2-0.8,0.8) {};
\draw[color=gray] (lg14) -- (t14);
\draw[color=gray] (lg24) -- (t14);
\draw[color=gray] (lg34) -- (t34);
\draw[color=gray] (lg44) -- (t34);
\draw[color=gray] (t14) -- (t34);
\draw[color=gray] (t14) -- (tu4);
\draw[color=gray] (t34) -- (tu4);

% "Connect" edges
\draw[color=gray] (lg14) -- (g11);
\draw[color=gray] (lg24) -- (g21);
\draw[color=gray] (lg34) -- (g31);
\draw[color=gray] (lg44) -- (g41);

% Legend
\matrix [draw, above right, xshift=+7pt] at (current bounding box.south east) {
\node[tree_node, color=black] {}; &  \node[font=\footnotesize, yshift=-2pt] {SATM's Bottom Grid}; \\
\node[tree_node, color=my_gray] {}; &  \node[font=\footnotesize, yshift=-3pt] {SATM's Trees}; \\
\node[tree_node, color=red] {}; &  \node[font=\footnotesize, yshift=-4pt] {$\mathsf{Head}$ (in the node label)}; \\
\node[tree_node, color=violet] {}; &  \node[font=\footnotesize, yshift=-5pt] {AG}; \\
};

\end{tikzpicture}


\end{document}

==> figures/grid.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale=1.2, every node/.style={circle,inner sep=2pt,fill=black,font=\scriptsize}]
% 4x4 Grid:
% Column 1
\node[label={0:${\mathsf{R}}$}, label={-90:${\mathsf{D}}$}] (lg11) at (-5,0) {};
\node[label={90:${\mathsf{U}}$}, label={0:${\mathsf{R}}$}, label={-90:${\mathsf{D}}$}] (lg21) at (-5,-1) {};
\node[label={90:${\mathsf{U}}$}, label={0:${\mathsf{R}}$}, label={-90:${\mathsf{D}}$}] (lg31) at (-5,-2) {};
\node[label={90:${\mathsf{U}}$}, label={0:${\mathsf{R}}$}] (lg41) at (-5,-3) {};
\draw[color=black] (lg11) -- (lg21);
\draw[color=black] (lg21) -- (lg31);
\draw[color=black] (lg31) -- (lg41);
% Column 2
\node[label={180:${\mathsf{L}}$}, label={0:${\mathsf{R}}$}, label={-90:${\mathsf{D}}$}] (lg12) at (-5+1,0) {};
\node[label={90:${\mathsf{U}}$}, label={0:${\mathsf{R}}$}, label={-90:${\mathsf{D}}$}, label={180:${\mathsf{L}}$}] (lg22) at (-5+1,-1) {};
\node[label={90:${\mathsf{U}}$}, label={0:${\mathsf{R}}$}, label={-90:${\mathsf{D}}$}, label={180:${\mathsf{L}}$}] (lg32) at (-5+1,-2) {};
\node[label={90:${\mathsf{U}}$}, label={0:${\mathsf{R}}$}, label={180:${\mathsf{L}}$}] (lg42) at (-5+1,-3) {};
\draw[color=black] (lg12) -- (lg22);
\draw[color=black] (lg22) -- (lg32);
\draw[color=black] (lg32) -- (lg42);
\draw[color=black] (lg11) -- (lg12);
\draw[color=black] (lg21) -- (lg22);
\draw[color=black] (lg31) -- (lg32);
\draw[color=black] (lg41) -- (lg42);
% Column 3
\node[label={180:${\mathsf{L}}$}, label={0:${\mathsf{R}}$}, label={-90:${\mathsf{D}}$}] (lg13) at (-5+2,0) {};
\node[label={90:${\mathsf{U}}$}, label={0:${\mathsf{R}}$}, label={-90:${\mathsf{D}}$}, label={180:${\mathsf{L}}$}] (lg23) at (-5+2,-1) {};
\node[label={90:${\mathsf{U}}$}, label={0:${\mathsf{R}}$}, label={-90:${\mathsf{D}}$}, label={180:${\mathsf{L}}$}] (lg33) at (-5+2,-2) {};
\node[label={90:${\mathsf{U}}$}, label={0:${\mathsf{R}}$}, label={180:${\mathsf{L}}$}] (lg43) at (-5+2,-3) {};
\draw[color=black] (lg13) -- (lg23);
\draw[color=black] (lg23) -- (lg33);
\draw[color=black] (lg33) -- (lg43);
\draw[color=black] (lg12) -- (lg13);
\draw[color=black] (lg22) -- (lg23);
\draw[color=black] (lg32) -- (lg33);
\draw[color=black] (lg42) -- (lg43);
% Column 4
\node[label={180:${\mathsf{L}}$}, label={-90:${\mathsf{D}}$}] (lg14) at (-5+3,0) {};
\node[label={90:${\mathsf{U}}$}, label={-90:${\mathsf{D}}$}, label={180:${\mathsf{L}}$}] (lg24) at (-5+3,-1) {};
\node[label={90:${\mathsf{U}}$}, label={-90:${\mathsf{D}}$}, label={180:${\mathsf{L}}$}] (lg34) at (-5+3,-2) {};
\node[label={90:${\mathsf{U}}$}, label={180:${\mathsf{L}}$}] (lg44) at (-5+3,-3) {};
\draw[color=black] (lg14) -- (lg24);
\draw[color=black] (lg24) -- (lg34);
\draw[color=black] (lg34) -- (lg44);
\draw[color=black] (lg13) -- (lg14);
\draw[color=black] (lg23) -- (lg24);
\draw[color=black] (lg33) -- (lg34);
\draw[color=black] (lg43) -- (lg44);
\end{tikzpicture}

\end{document}

==> figures/sag.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\tikzstyle{my_node} = [circle,inner sep=2pt,fill=black]


\begin{tikzpicture}[scale=0.7]
% Column 1
\node[my_node, color=black] (g11) at (0,0) {};
\node[my_node, color=black] (g21) at (-0.1,-1) {};
\node[my_node, color=black] (g31) at (-0.2,-2) {};
\node[my_node, color=black] (g41) at (-0.3,-3) {};
\node[my_node, color=black] (g51) at (-0.4,-4) {};
\node[my_node, color=black] (g61) at (-0.5,-5) {};
\node[my_node, color=black] (g71) at (-0.6,-6) {};
\node[my_node, color=teal] (g81) at (-0.7,-7) {};
\draw[color=black] (g11) -- (g21);
\draw[color=black] (g21) -- (g31);
\draw[color=black] (g31) -- (g41);
\draw[color=black] (g41) -- (g51);
\draw[color=black] (g51) -- (g61);
\draw[color=black] (g61) -- (g71);
\draw[color=black] (g71) -- (g81);
% Column 2
\node[my_node, color=black] (g12) at (1,0) {};
\node[my_node, color=black] (g22) at (1-0.1,-1) {};
\node[my_node, color=black] (g32) at (1-0.2,-2) {};
\node[my_node, color=black] (g42) at (1-0.3,-3) {};
\node[my_node, color=black] (g52) at (1-0.4,-4) {};
\node[my_node, color=black] (g62) at (1-0.5,-5) {};
\node[my_node, color=black] (g72) at (1-0.6,-6) {};
\node[my_node, color=teal] (g82) at (1-0.7,-7) {};
\draw[color=black] (g12) -- (g22);
\draw[color=black] (g22) -- (g32);
\draw[color=black] (g32) -- (g42);
\draw[color=black] (g42) -- (g52);
\draw[color=black] (g52) -- (g62);
\draw[color=black] (g62) -- (g72);
\draw[color=black] (g72) -- (g82);
\draw[color=black] (g11) -- (g12);
\draw[color=black] (g21) -- (g22);
\draw[color=black] (g31) -- (g32);
\draw[color=black] (g41) -- (g42);
\draw[color=black] (g51) -- (g52);
\draw[color=black] (g61) -- (g62);
\draw[color=black] (g71) -- (g72);
\draw[color=black] (g81) -- (g82);
% Column 3
\node[my_node, color=black] (g13) at (2,0) {};
\node[my_node, color=black] (g23) at (2-0.1,-1) {};
\node[my_node, color=black] (g33) at (2-0.2,-2) {};
\node[my_node, color=black] (g43) at (2-0.3,-3) {};
\node[my_node, color=black] (g53) at (2-0.4,-4) {};
\node[my_node, color=black] (g63) at (2-0.5,-5) {};
\node[my_node, color=black] (g73) at (2-0.6,-6) {};
\node[my_node, color=teal] (g83) at (2-0.7,-7) {};
\draw[color=black] (g13) -- (g23);
\draw[color=black] (g23) -- (g33);
\draw[color=black] (g33) -- (g43);
\draw[color=black] (g43) -- (g53);
\draw[color=black] (g53) -- (g63);
\draw[color=black] (g63) -- (g73);
\draw[color=black] (g73) -- (g83);
\draw[color=black] (g12) -- (g13);
\draw[color=black] (g22) -- (g23);
\draw[color=black] (g32) -- (g33);
\draw[color=black] (g42) -- (g43);
\draw[color=black] (g52) -- (g53);
\draw[color=black] (g62) -- (g63);
\draw[color=black] (g72) -- (g73);
\draw[color=black] (g82) -- (g83);
% Column 4
\node[my_node, color=black] (g14) at (3,0) {};
\node[my_node, color=black] (g24) at (3-0.1,-1) {};
\node[my_node, color=black] (g34) at (3-0.2,-2) {};
\node[my_node, color=black] (g44) at (3-0.3,-3) {};
\node[my_node, color=black] (g54) at (3-0.4,-4) {};
\node[my_node, color=black] (g64) at (3-0.5,-5) {};
\node[my_node, color=black] (g74) at (3-0.6,-6) {};
\node[my_node, color=teal] (g84) at (3-0.7,-7) {};
\draw[color=black] (g14) -- (g24);
\draw[color=black] (g24) -- (g34);
\draw[color=black] (g34) -- (g44);
\draw[color=black] (g44) -- (g54);
\draw[color=black] (g54) -- (g64);
\draw[color=black] (g64) -- (g74);
\draw[color=black] (g74) -- (g84);
\draw[color=black] (g13) -- (g14);
\draw[color=black] (g23) -- (g24);
\draw[color=black] (g33) -- (g34);
\draw[color=black] (g43) -- (g44);
\draw[color=black] (g53) -- (g54);
\draw[color=black] (g63) -- (g64);
\draw[color=black] (g73) -- (g74);
\draw[color=black] (g83) -- (g84);
% Column 5
\node[my_node, color=black] (g15) at (4,0) {};
\node[my_node, color=black] (g25) at (4-0.1,-1) {};
\node[my_node, color=black] (g35) at (4-0.2,-2) {};
\node[my_node, color=black] (g45) at (4-0.3,-3) {};
\node[my_node, color=black] (g55) at (4-0.4,-4) {};
\node[my_node, color=black] (g65) at (4-0.5,-5) {};
\node[my_node, color=black] (g75) at (4-0.6,-6) {};
\node[my_node, color=teal] (g85) at (4-0.7,-7) {};
\draw[color=black] (g15) -- (g25);
\draw[color=black] (g25) -- (g35);
\draw[color=black] (g35) -- (g45);
\draw[color=black] (g45) -- (g55);
\draw[color=black] (g55) -- (g65);
\draw[color=black] (g65) -- (g75);
\draw[color=black] (g75) -- (g85);
\draw[color=black] (g14) -- (g15);
\draw[color=black] (g24) -- (g25);
\draw[color=black] (g34) -- (g35);
\draw[color=black] (g44) -- (g45);
\draw[color=black] (g54) -- (g55);
\draw[color=black] (g64) -- (g65);
\draw[color=black] (g74) -- (g75);
\draw[color=black] (g84) -- (g85);
% Column 6
\node[my_node, color=black] (g16) at (5,0) {};
\node[my_node, color=black] (g26) at (5-0.1,-1) {};
\node[my_node, color=black] (g36) at (5-0.2,-2) {};
\node[my_node, color=black] (g46) at (5-0.3,-3) {};
\node[my_node, color=black] (g56) at (5-0.4,-4) {};
\node[my_node, color=black] (g66) at (5-0.5,-5) {};
\node[my_node, color=black] (g76) at (5-0.6,-6) {};
\node[my_node, color=teal] (g86) at (5-0.7,-7) {};
\draw[color=black] (g16) -- (g26);
\draw[color=black] (g26) -- (g36);
\draw[color=black] (g36) -- (g46);
\draw[color=black] (g46) -- (g56);
\draw[color=black] (g56) -- (g66);
\draw[color=black] (g66) -- (g76);
\draw[color=black] (g76) -- (g86);
\draw[color=black] (g15) -- (g16);
\draw[color=black] (g25) -- (g26);
\draw[color=black] (g35) -- (g36);
\draw[color=black] (g45) -- (g46);
\draw[color=black] (g55) -- (g56);
\draw[color=black] (g65) -- (g66);
\draw[color=black] (g75) -- (g76);
\draw[color=black] (g85) -- (g86);
% Column 7
\node[my_node, color=black] (g17) at (6,0) {};
\node[my_node, color=black] (g27) at (6-0.1,-1) {};
\node[my_node, color=black] (g37) at (6-0.2,-2) {};
\node[my_node, color=black] (g47) at (6-0.3,-3) {};
\node[my_node, color=black] (g57) at (6-0.4,-4) {};
\node[my_node, color=black] (g67) at (6-0.5,-5) {};
\node[my_node, color=black] (g77) at (6-0.6,-6) {};
\node[my_node, color=teal] (g87) at (6-0.7,-7) {};
\draw[color=black] (g17) -- (g27);
\draw[color=black] (g27) -- (g37);
\draw[color=black] (g37) -- (g47);
\draw[color=black] (g47) -- (g57);
\draw[color=black] (g57) -- (g67);
\draw[color=black] (g67) -- (g77);
\draw[color=black] (g77) -- (g87);
\draw[color=black] (g16) -- (g17);
\draw[color=black] (g26) -- (g27);
\draw[color=black] (g36) -- (g37);
\draw[color=black] (g46) -- (g47);
\draw[color=black] (g56) -- (g57);
\draw[color=black] (g66) -- (g67);
\draw[color=black] (g76) -- (g77);
\draw[color=black] (g86) -- (g87);
% Column 8
\node[my_node, color=black] (g18) at (7,0) {};
\node[my_node, color=black] (g28) at (7-0.1,-1) {};
\node[my_node, color=black] (g38) at (7-0.2,-2) {};
\node[my_node, color=black] (g48) at (7-0.3,-3) {};
\node[my_node, color=black] (g58) at (7-0.4,-4) {};
\node[my_node, color=black] (g68) at (7-0.5,-5) {};
\node[my_node, color=black] (g78) at (7-0.6,-6) {};
\node[my_node, color=teal] (g88) at (7-0.7,-7) {};
\draw[color=black] (g18) -- (g28);
\draw[color=black] (g28) -- (g38);
\draw[color=black] (g38) -- (g48);
\draw[color=black] (g48) -- (g58);
\draw[color=black] (g58) -- (g68);
\draw[color=black] (g68) -- (g78);
\draw[color=black] (g78) -- (g88);
\draw[color=black] (g17) -- (g18);
\draw[color=black] (g27) -- (g28);
\draw[color=black] (g37) -- (g38);
\draw[color=black] (g47) -- (g48);
\draw[color=black] (g57) -- (g58);
\draw[color=black] (g67) -- (g68);
\draw[color=black] (g77) -- (g78);
\draw[color=black] (g87) -- (g88);

% SLAG's trees:
% Column 1
\node[my_node, color=lightgray] (t11) at (-0.4,0.4) {};
\node[my_node, color=lightgray] (t31) at (-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t51) at (-0.8,-4+0.4) {};
\node[my_node, color=teal] (t71) at (-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu1) at (-0.8,0.8) {};
\node[my_node, color=teal] (td1) at (-1.2,-4+0.8) {};
\node[my_node, color=teal] (tt1) at (-1.2,1.2) {};
\draw[color=gray] (g11) -- (t11);
\draw[color=gray] (g21) -- (t11);
\draw[color=gray] (g31) -- (t31);
\draw[color=gray] (g41) -- (t31);
\draw[color=gray] (g51) -- (t51);
\draw[color=gray] (g61) -- (t51);
\draw[color=gray] (g71) -- (t71);
\draw[color=gray] (g81) -- (t71);
\draw[color=gray] (t11) -- (t31);
\draw[color=gray] (t31) -- (t51);
\draw[color=gray] (t51) -- (t71);
\draw[color=gray] (t11) -- (tu1);
\draw[color=gray] (t31) -- (tu1);
\draw[color=gray] (t51) -- (td1);
\draw[color=gray] (t71) -- (td1);
\draw[color=gray] (td1) -- (tu1);
\draw[color=gray] (tu1) -- (tt1);
\draw[color=gray] (td1) -- (tt1);
% Column 2
\node[my_node, color=lightgray] (t12) at (1-0.4,0.4) {};
\node[my_node, color=lightgray] (t32) at (1-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t52) at (1-0.8,-4+0.4) {};
\node[my_node, color=teal] (t72) at (1-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu2) at (1-0.8,0.8) {};
\node[my_node, color=teal] (td2) at (1-1.2,-4+0.8) {};
\node[my_node, color=teal] (tt2) at (1-1.2,1.2) {};
\draw[color=gray] (g12) -- (t12);
\draw[color=gray] (g22) -- (t12);
\draw[color=gray] (g32) -- (t32);
\draw[color=gray] (g42) -- (t32);
\draw[color=gray] (g52) -- (t52);
\draw[color=gray] (g62) -- (t52);
\draw[color=gray] (g72) -- (t72);
\draw[color=gray] (g82) -- (t72);
\draw[color=gray] (t12) -- (t32);
\draw[color=gray] (t32) -- (t52);
\draw[color=gray] (t52) -- (t72);
\draw[color=gray] (t12) -- (tu2);
\draw[color=gray] (t32) -- (tu2);
\draw[color=gray] (t52) -- (td2);
\draw[color=gray] (t72) -- (td2);
\draw[color=gray] (td2) -- (tu2);
\draw[color=gray] (tu2) -- (tt2);
\draw[color=gray] (td2) -- (tt2);
% Column 3
\node[my_node, color=lightgray] (t13) at (2-0.4,0.4) {};
\node[my_node, color=lightgray] (t33) at (2-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t53) at (2-0.8,-4+0.4) {};
\node[my_node, color=teal] (t73) at (2-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu3) at (2-0.8,0.8) {};
\node[my_node, color=teal] (td3) at (2-1.2,-4+0.8) {};
\node[my_node, color=teal] (tt3) at (2-1.2,1.2) {};
\draw[color=gray] (g13) -- (t13);
\draw[color=gray] (g23) -- (t13);
\draw[color=gray] (g33) -- (t33);
\draw[color=gray] (g43) -- (t33);
\draw[color=gray] (g53) -- (t53);
\draw[color=gray] (g63) -- (t53);
\draw[color=gray] (g73) -- (t73);
\draw[color=gray] (g83) -- (t73);
\draw[color=gray] (t13) -- (t33);
\draw[color=gray] (t33) -- (t53);
\draw[color=gray] (t53) -- (t73);
\draw[color=gray] (t13) -- (tu3);
\draw[color=gray] (t33) -- (tu3);
\draw[color=gray] (t53) -- (td3);
\draw[color=gray] (t73) -- (td3);
\draw[color=gray] (td3) -- (tu3);
\draw[color=gray] (tu3) -- (tt3);
\draw[color=gray] (td3) -- (tt3);
% Column 4
\node[my_node, color=lightgray] (t14) at (3-0.4,0.4) {};
\node[my_node, color=lightgray] (t34) at (3-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t54) at (3-0.8,-4+0.4) {};
\node[my_node, color=teal] (t74) at (3-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu4) at (3-0.8,0.8) {};
\node[my_node, color=teal] (td4) at (3-1.2,-4+0.8) {};
\node[my_node, color=teal] (tt4) at (3-1.2,1.2) {};
\draw[color=gray] (g14) -- (t14);
\draw[color=gray] (g24) -- (t14);
\draw[color=gray] (g34) -- (t34);
\draw[color=gray] (g44) -- (t34);
\draw[color=gray] (g54) -- (t54);
\draw[color=gray] (g64) -- (t54);
\draw[color=gray] (g74) -- (t74);
\draw[color=gray] (g84) -- (t74);
\draw[color=gray] (t14) -- (t34);
\draw[color=gray] (t34) -- (t54);
\draw[color=gray] (t54) -- (t74);
\draw[color=gray] (t14) -- (tu4);
\draw[color=gray] (t34) -- (tu4);
\draw[color=gray] (t54) -- (td4);
\draw[color=gray] (t74) -- (td4);
\draw[color=gray] (td4) -- (tu4);
\draw[color=gray] (tu4) -- (tt4);
\draw[color=gray] (td4) -- (tt4);
% Column 5
\node[my_node, color=lightgray] (t15) at (4-0.4,0.4) {};
\node[my_node, color=lightgray] (t35) at (4-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t55) at (4-0.8,-4+0.4) {};
\node[my_node, color=teal] (t75) at (4-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu5) at (4-0.8,0.8) {};
\node[my_node, color=teal] (td5) at (4-1.2,-4+0.8) {};
\node[my_node, color=teal] (tt5) at (4-1.2,1.2) {};
\draw[color=gray] (g15) -- (t15);
\draw[color=gray] (g25) -- (t15);
\draw[color=gray] (g35) -- (t35);
\draw[color=gray] (g45) -- (t35);
\draw[color=gray] (g55) -- (t55);
\draw[color=gray] (g65) -- (t55);
\draw[color=gray] (g75) -- (t75);
\draw[color=gray] (g85) -- (t75);
\draw[color=gray] (t15) -- (t35);
\draw[color=gray] (t35) -- (t55);
\draw[color=gray] (t55) -- (t75);
\draw[color=gray] (t15) -- (tu5);
\draw[color=gray] (t35) -- (tu5);
\draw[color=gray] (t55) -- (td5);
\draw[color=gray] (t75) -- (td5);
\draw[color=gray] (td5) -- (tu5);
\draw[color=gray] (tu5) -- (tt5);
\draw[color=gray] (td5) -- (tt5);
% Column 6
\node[my_node, color=lightgray] (t16) at (5-0.4,0.4) {};
\node[my_node, color=lightgray] (t36) at (5-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t56) at (5-0.8,-4+0.4) {};
\node[my_node, color=teal] (t76) at (5-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu6) at (5-0.8,0.8) {};
\node[my_node, color=teal] (td6) at (5-1.2,-4+0.8) {};
\node[my_node, color=teal] (tt6) at (5-1.2,1.2) {};
\draw[color=gray] (g16) -- (t16);
\draw[color=gray] (g26) -- (t16);
\draw[color=gray] (g36) -- (t36);
\draw[color=gray] (g46) -- (t36);
\draw[color=gray] (g56) -- (t56);
\draw[color=gray] (g66) -- (t56);
\draw[color=gray] (g76) -- (t76);
\draw[color=gray] (g86) -- (t76);
\draw[color=gray] (t16) -- (t36);
\draw[color=gray] (t36) -- (t56);
\draw[color=gray] (t56) -- (t76);
\draw[color=gray] (t16) -- (tu6);
\draw[color=gray] (t36) -- (tu6);
\draw[color=gray] (t56) -- (td6);
\draw[color=gray] (t76) -- (td6);
\draw[color=gray] (td6) -- (tu6);
\draw[color=gray] (tu6) -- (tt6);
\draw[color=gray] (td6) -- (tt6);
% Column 7
\node[my_node, color=lightgray] (t17) at (6-0.4,0.4) {};
\node[my_node, color=lightgray] (t37) at (6-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t57) at (6-0.8,-4+0.4) {};
\node[my_node, color=teal] (t77) at (6-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu7) at (6-0.8,0.8) {};
\node[my_node, color=teal] (td7) at (6-1.2,-4+0.8) {};
\node[my_node, color=teal] (tt7) at (6-1.2,1.2) {};
\draw[color=gray] (g17) -- (t17);
\draw[color=gray] (g27) -- (t17);
\draw[color=gray] (g37) -- (t37);
\draw[color=gray] (g47) -- (t37);
\draw[color=gray] (g57) -- (t57);
\draw[color=gray] (g67) -- (t57);
\draw[color=gray] (g77) -- (t77);
\draw[color=gray] (g87) -- (t77);
\draw[color=gray] (t17) -- (t37);
\draw[color=gray] (t37) -- (t57);
\draw[color=gray] (t57) -- (t77);
\draw[color=gray] (t17) -- (tu7);
\draw[color=gray] (t37) -- (tu7);
\draw[color=gray] (t57) -- (td7);
\draw[color=gray] (t77) -- (td7);
\draw[color=gray] (td7) -- (tu7);
\draw[color=gray] (tu7) -- (tt7);
\draw[color=gray] (td7) -- (tt7);
% Column 8
\node[my_node, color=lightgray] (t18) at (7-0.4,0.4) {};
\node[my_node, color=lightgray] (t38) at (7-0.6,-2+0.4) {};
\node[my_node, color=lightgray] (t58) at (7-0.8,-4+0.4) {};
\node[my_node, color=teal] (t78) at (7-1,-6+0.4) {};
\node[my_node, color=lightgray] (tu8) at (7-0.8,0.8) {};
\node[my_node, color=teal] (td8) at (7-1.2,-4+0.8) {};
\node[my_node, color=teal] (tt8) at (7-1.2,1.2) {};
\draw[color=gray] (g18) -- (t18);
\draw[color=gray] (g28) -- (t18);
\draw[color=gray] (g38) -- (t38);
\draw[color=gray] (g48) -- (t38);
\draw[color=gray] (g58) -- (t58);
\draw[color=gray] (g68) -- (t58);
\draw[color=gray] (g78) -- (t78);
\draw[color=gray] (g88) -- (t78);
\draw[color=gray] (t18) -- (t38);
\draw[color=gray] (t38) -- (t58);
\draw[color=gray] (t58) -- (t78);
\draw[color=gray] (t18) -- (tu8);
\draw[color=gray] (t38) -- (tu8);
\draw[color=gray] (t58) -- (td8);
\draw[color=gray] (t78) -- (td8);
\draw[color=gray] (td8) -- (tu8);
\draw[color=gray] (tu8) -- (tt8);
\draw[color=gray] (td8) -- (tt8);

% Side-grid
\draw[color=gray] (td1) -- (td2);
\draw[color=gray] (td2) -- (td3);
\draw[color=gray] (td3) -- (td4);
\draw[color=gray] (td4) -- (td5);
\draw[color=gray] (td5) -- (td6);
\draw[color=gray] (td6) -- (td7);
\draw[color=gray] (td7) -- (td8);
\draw[color=gray] (t71) -- (t72);
\draw[color=gray] (t72) -- (t73);
\draw[color=gray] (t73) -- (t74);
\draw[color=gray] (t74) -- (t75);
\draw[color=gray] (t75) -- (t76);
\draw[color=gray] (t76) -- (t77);
\draw[color=gray] (t77) -- (t78);

% SAG's top-tree:
\node[my_node, color=orange] (top1) at (0.5-1.2,1.8) {};
\node[my_node, color=orange] (top2) at (2.5-1.2,1.8) {};
\node[my_node, color=orange] (top3) at (4.5-1.2,1.8) {};
\node[my_node, color=orange] (top4) at (6.5-1.2,1.8) {};
\node[my_node, color=orange] (ttop1) at (0.3,2.4) {};
\node[my_node, color=orange] (ttop2) at (4.3,2.4) {};
\node[my_node, color=orange] (tttop) at (2.3,3) {};

\draw[color=gray] (tt1) -- (tt2);
\draw[color=gray] (tt2) -- (tt3);
\draw[color=gray] (tt3) -- (tt4);
\draw[color=gray] (tt4) -- (tt5);
\draw[color=gray] (tt5) -- (tt6);
\draw[color=gray] (tt6) -- (tt7);
\draw[color=gray] (tt7) -- (tt8);
\draw[color=gray] (top1) -- (tt1);
\draw[color=gray] (top1) -- (tt2);
\draw[color=gray] (top2) -- (tt3);
\draw[color=gray] (top2) -- (tt4);
\draw[color=gray] (top3) -- (tt5);
\draw[color=gray] (top3) -- (tt6);
\draw[color=gray] (top4) -- (tt7);
\draw[color=gray] (top4) -- (tt8);
\draw[color=gray] (top1) -- (top2);
\draw[color=gray] (top2) -- (top3);
\draw[color=gray] (top3) -- (top4);
\draw[color=gray] (ttop1) -- (top1);
\draw[color=gray] (ttop1) -- (top2);
\draw[color=gray] (ttop2) -- (top3);
\draw[color=gray] (ttop2) -- (top4);
\draw[color=gray] (ttop1) -- (ttop2);
\draw[color=gray] (tttop) -- (ttop1);
\draw[color=gray] (tttop) -- (ttop2);

% Legend
\matrix [draw, above right, xshift=+20pt] at (current bounding box.south east) {
\node[my_node, my_node, color=teal, yshift=+2pt] {}; &  \node[font=\footnotesize, text width=4cm, yshift=-5pt] {Side grid}; \\
\node[my_node, my_node, color=orange, yshift=+2pt] {}; &  \node[font=\footnotesize, text width=4cm, yshift=-5pt] {Top tree (without leaves)}; \\
\node[my_node, my_node, color=black, yshift=+12pt] {}; &  \node[font=\footnotesize, text width=4cm, yshift=-5pt] {Bottom grid (without side grid nodes)}; \\
\node[my_node, my_node, color=lightgray, yshift=+12pt] {}; &  \node[font=\footnotesize, text width=4cm, yshift=-5pt] {Column trees (without side/bottom grid nodes)}; \\
};

\end{tikzpicture}

\end{document}

==> figures/tm.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{matrix}
\begin{document}

\begin{tikzpicture}
\matrix [matrix of nodes, nodes={draw, minimum width=4.65em, minimum height=4.45em, inner sep=0pt}]
{
% First Row
|[fill=blue!20]|$(\#_{\mathsf{L}},\mathsf{H},q_3)$ & |[fill=blue!20]|$(\#_{\mathsf{L}},\mathsf{H},q_2)$ & $(\#_\mathsf{L}, \bot, \bot)$ & $(\#_\mathsf{L}, \bot, \bot)$ & $(\#_\mathsf{L}, \bot, \bot)$ & $(\#_\mathsf{L}, \bot, \bot)$ & $(\#_\mathsf{L}, \bot, \bot)$ & $(\#_\mathsf{L}, \bot, \bot)$ & $(\#_\mathsf{L}, \bot, \bot)$ & |[fill=blue!20]|$(\#_\mathsf{L}, \mathsf{H}, q_0)$ \\
% 2nd Row
$(1,\bot,\bot)$ & $(1,\bot,\bot)$ & |[fill=blue!20]|$(1,\mathsf{H},q_2)$ & $(1,\bot,\bot)$ & $(1,\bot,\bot)$ & $(1,\bot,\bot)$ & $(1,\bot,\bot)$ & |[fill=red!20]|$(1,\bot,\bot)$ & |[fill=blue!20]|$(0,\mathsf{H},q_1)$ & $(0,\bot,\bot)$ \\
% 3nd Row
$(1,\bot,\bot)$ & $(1,\bot,\bot)$ & $(1,\bot,\bot)$ & |[fill=blue!20]|$(1,\mathsf{H},q_2)$ & $(1,\bot,\bot)$ & $(1,\bot,\bot)$ & |[fill=red!20]|$(1,\bot,\bot)$ & |[fill=blue!20]|$(0,\mathsf{H},q_1)$ & $(0,\bot,\bot)$ & $(0,\bot,\bot)$ \\
% 4th Row
$(0,\bot,\bot)$ & $(0,\bot,\bot)$ & $(0,\bot,\bot)$ & $(0,\bot,\bot)$ & |[fill=blue!20]|$(0,\mathsf{H},q_2)$ & |[fill=red!20]|$(0,\bot,\bot)$ & |[fill=blue!20]|$(1,\mathsf{H},q_1)$ & $(1,\bot,\bot)$ & $(1,\bot,\bot)$ & $(1,\bot,\bot)$ \\
% 5th Row
$(\#_\mathsf{R}, \bot, \bot)$ & $(\#_\mathsf{R}, \bot, \bot)$ & $(\#_\mathsf{R}, \bot, \bot)$ & $(\#_\mathsf{R}, \bot, \bot)$ & $(\#_\mathsf{R}, \bot, \bot)$ & |[fill=blue!20]|$(\#_\mathsf{R}, \mathsf{H}, q_1)$ & $(\#_\mathsf{R}, \bot, \bot)$ & $(\#_\mathsf{R}, \bot, \bot)$ & $(\#_\mathsf{R}, \bot, \bot)$ & $(\#_\mathsf{R}, \bot, \bot)$ \\
% 6th Row
$(\#_\mathsf{R}, \bot, \bot)$ & $(\#_\mathsf{R}, \bot, \bot)$ & $(\#_\mathsf{R}, \bot, \bot)$ & $(\#_\mathsf{R}, \bot, \bot)$ & $(\#_\mathsf{R}, \bot, \bot)$ & $(\#_\mathsf{R}, \bot, \bot)$ & $(\#_\mathsf{R}, \bot, \bot)$ & $(\#_\mathsf{R}, \bot, \bot)$ & $(\#_\mathsf{R}, \bot, \bot)$ & $(\#_\mathsf{R}, \bot, \bot)$ \\
};

\end{tikzpicture}

\end{document}

==> figures/tm_sketch.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{positioning}

\title{tikz}
\author{Adar }
\date{February 2025}

\begin{document}

\begin{tikzpicture}[align=center]
\node [draw, xshift=0.05cm, yshift=-0.02cm, minimum width=0.9cm, minimum height=0.5cm]  {$\#_{\mathsf{L}}$};
\node [xshift=0.11cm, yshift=-1.67cm] {
\begin{tikzpicture}
  \node [draw, minimum width=2.7cm, minimum height=0.9cm, rotate=-90] {\texttt{input}};    
\end{tikzpicture}
};
\node [draw, yshift=-3.74cm, xshift=0.05cm, minimum width=0.9cm, minimum height=1.46cm] {$\#_{\mathsf{R}}^+$};
\node [xshift=-0.74cm, yshift=-2.1cm] {
\begin{tikzpicture}
  \node [draw, minimum width=4.75cm, minimum height=0.8cm, rotate=-90] {$\textnormal{TAPE}^{\mathcal{M}}_{\texttt{input}}(1)$};
\end{tikzpicture}
};
\node [xshift=-1.54cm, yshift=-2.1cm] {
\begin{tikzpicture}
  \node [draw, minimum width=4.75cm, minimum height=0.8cm, rotate=-90] {$\textnormal{TAPE}^{\mathcal{M}}_{\texttt{input}}(2)$};
\end{tikzpicture}
};
\node [draw, xshift=-3.5cm, yshift=-2.1cm, minimum width=3cm, minimum height=4.75cm] {...};
\node [xshift=-5.34cm, yshift=-2.1cm] {
\begin{tikzpicture}
  \node [draw, minimum width=4.75cm, minimum height=0.8cm, rotate=-90] {$\textnormal{TAPE}^{\mathcal{M}}_{\texttt{input}}(T^{\mathcal{M}}(\texttt{input}))$};
\end{tikzpicture}
};
% Arrows
\draw[->,blue] (0.75, 0.28) -- (0.75,-4.5) node [midway, sloped, above] {tape};
\draw[->,blue] (0.36, -4.75) -- (-5.85,-4.75) node [midway, sloped, below] {time};
\end{tikzpicture}

\end{document}


==> figures/tree.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale=1.6, every node/.style={circle,inner sep=2pt,fill=orange,font=\scriptsize}]
% Tree-like structure:
\node[label={30:$\mathsf{P}$}, label={0:${\mathsf{R}}$}, label={-30:$\mathsf{Ch}_{\mathsf{R}}$}, label={-120:$\mathsf{Ch}_{\mathsf{L}}$}] (top1) at (0.5-1.2,1.8) {};
\node[label={150:$\mathsf{P}$}, label={0:${\mathsf{R}}$}, label={180:${\mathsf{L}}$}, label={-30:$\mathsf{Ch}_{\mathsf{R}}$}, label={-120:$\mathsf{Ch}_{\mathsf{L}}$}] (top2) at (2.5-1.2,1.8) {};
\node[label={30:$\mathsf{P}$}, label={0:${\mathsf{R}}$}, label={-30:$\mathsf{Ch}_{\mathsf{R}}$}, label={-120:$\mathsf{Ch}_{\mathsf{L}}$}, label={-120:$\mathsf{Ch}_{\mathsf{L}}$}, label={180:${\mathsf{L}}$}] (top3) at (4.5-1.2,1.8) {};
\node[label={150:$\mathsf{P}$}, label={180:${\mathsf{L}}$}, label={-30:$\mathsf{Ch}_{\mathsf{R}}$}, label={-120:$\mathsf{Ch}_{\mathsf{L}}$}] (top4) at (6.5-1.2,1.8) {};
\node[label={20:$\mathsf{P}$}, label={0:${\mathsf{R}}$}, label={-10:$\mathsf{Ch}_{\mathsf{R}}$}, label={-170:$\mathsf{Ch}_{\mathsf{L}}$}] (ttop1) at (0.3,2.4) {};
\node[label={160:$\mathsf{P}$}, label={180:${\mathsf{L}}$}, label={-10:$\mathsf{Ch}_{\mathsf{R}}$}, label={-170:$\mathsf{Ch}_{\mathsf{L}}$}] (ttop2) at (4.3,2.4) {};
\node[label={-3:$\mathsf{Ch}_{\mathsf{R}}$}, label={-177:$\mathsf{Ch}_{\mathsf{L}}$}] (tttop) at (2.3,3) {};
\node[label={45:$\mathsf{P}$}, label={0:${\mathsf{R}}$}] (tt1) at (-1.2,1.2) {};
\node[label={135:$\mathsf{P}$}, label={0:${\mathsf{R}}$}, label={180:${\mathsf{L}}$}] (tt2) at (1-1.2,1.2) {};
\node[label={45:$\mathsf{P}$}, label={0:${\mathsf{R}}$}, label={180:${\mathsf{L}}$}] (tt3) at (2-1.2,1.2) {};
\node[label={135:$\mathsf{P}$}, label={0:${\mathsf{R}}$}, label={180:${\mathsf{L}}$}] (tt4) at (3-1.2,1.2) {};
\node[label={45:$\mathsf{P}$}, label={0:${\mathsf{R}}$}, label={180:${\mathsf{L}}$}] (tt5) at (4-1.2,1.2) {};
\node[label={135:$\mathsf{P}$}, label={0:${\mathsf{R}}$}, label={180:${\mathsf{L}}$}] (tt6) at (5-1.2,1.2) {};
\node[label={45:$\mathsf{P}$}, label={0:${\mathsf{R}}$}, label={180:${\mathsf{L}}$}] (tt7) at (6-1.2,1.2) {};
\node[label={135:$\mathsf{P}$}, label={180:${\mathsf{L}}$}] (tt8) at (7-1.2,1.2) {};


\draw[color=black] (tt1) -- (tt2);
\draw[color=black] (tt2) -- (tt3);
\draw[color=black] (tt3) -- (tt4);
\draw[color=black] (tt4) -- (tt5);
\draw[color=black] (tt5) -- (tt6);
\draw[color=black] (tt6) -- (tt7);
\draw[color=black] (tt7) -- (tt8);
\draw[color=black] (top1) -- (tt1);
\draw[color=black] (top1) -- (tt2);
\draw[color=black] (top2) -- (tt3);
\draw[color=black] (top2) -- (tt4);
\draw[color=black] (top3) -- (tt5);
\draw[color=black] (top3) -- (tt6);
\draw[color=black] (top4) -- (tt7);
\draw[color=black] (top4) -- (tt8);
\draw[color=black] (top1) -- (top2);
\draw[color=black] (top2) -- (top3);
\draw[color=black] (top3) -- (top4);
\draw[color=black] (ttop1) -- (top1);
\draw[color=black] (ttop1) -- (top2);
\draw[color=black] (ttop2) -- (top3);
\draw[color=black] (ttop2) -- (top4);
\draw[color=black] (ttop1) -- (ttop2);
\draw[color=black] (tttop) -- (ttop1);
\draw[color=black] (tttop) -- (ttop2);

\end{tikzpicture}

\end{document}
